Multiple Populations of Extrasolar Gas Giants

There are two planetary formation scenarios: core accretion and gravitational disk instability. Based on the fact that gaseous objects are preferentially observed around metal-rich host stars, most extra-solar gaseous objects discovered to date are thought to have been formed by core accretion. Here, we present 569 samples of gaseous planets and brown dwarfs found in 485 planetary systems that span three mass regimes with boundary values at 4 and 25 Jupiter-mass masses through performing cluster analyses of these samples regarding the host-star metallicity, after minimizing the impact of the selection effect of radial-velocity measurement on the cluster analysis. The larger mass is thought to be the upper mass limit of the objects that were formed during the planetary formation processes. In contrast, the lower mass limit appears to reflect the difference between planetary formation processes around early-type and G-type stars; disk instability plays a greater role in the planetary formation process around early-type stars than that around G-type stars. Population with masses between 4 and 25 Jupiter masses that orbit early-type stars comprise planets formed not only via the core-accretion process but also via gravitational disk instability because the population preferentially orbits metal-poor stars or is independent of the host-star metallicity. Therefore, it is essential to have a hybrid scenario for the planetary formation of the diverse systems.

==> (inline-0) <==
\begin{longtable}[c]{|l|ccccc|c|}
\caption{Planet parameters}
\label{tab:planet} \\ \hline
Planet & \tablenotemark{1}$a$ (au) & \tablenotemark{1}$M_p\sin i$ ($\rm M_J$) & $K$ (m/s) & $P$ (days) & $e$ & Reference \\ \hline
\endfirsthead \hline \endfoot \endlastfoot \hline
Planet & \tablenotemark{1}$a$ (au) & \tablenotemark{1}$M_p\sin i$ ($\rm M_J$) & $K$ (m/s) & $P$ (days) & $e$ & Reference \\ \hline
\endhead
11 Com b  & 1.2$\pm$0.05 & 16.23$\pm$1.45 & 296.7$\pm$5.6 & 326.03$\pm$0.32 & 0.231$\pm$0.005 & {\cite{2008ApJ...672..553L}} \\
11 UMi b  & 1.89$\pm$0.14 & 16.87$\pm$2.59 & 189.7$\pm$7.15 & 516.22$\pm$3.25 & 0.08$\pm$0.03 & {\cite{2009A&A...505.1311D}} \\
14 And b  & 0.85$\pm$0.03 & 5.0$\pm$0.41 & 100$\pm$1.3 & 185.84$\pm$0.23 & 0.0$\pm$0.0 & {\cite{2008PASJ...60.1317S}} \\
14 Her b  & 2.86$\pm$0.09 & 4.95$\pm$0.3 & 90$\pm$0.5 & 1773.4$\pm$2.5 & 0.369$\pm$0.005 & {\cite{2007ApJ...654..625W}} \\
15 Sagittae b  & 0.35$\pm$0.01 & \tablenotemark{2}68.7$\pm$2.75 & - & 73.3$\pm$3.05 & 0.5$\pm$0.01 & {\cite{2012ApJ...751...97C}} \\
16 Cyg B b & 1.69$\pm$0.04 & 1.7$\pm$0.11 & 50.5$\pm$1.6 & 798.5$\pm$1.0 & 0.681$\pm$0.017 & {\cite{2006ApJ...646..505B}} \\
18 Del b  & 2.35$\pm$0.08 & 8.52$\pm$0.59 & 119.4$\pm$1.3 & 993.3$\pm$3.2 & 0.08$\pm$0.01 & {\cite{2008PASJ...60..539S}} \\
24 Boo b  & 0.27$\pm$0.01 & 1.79$\pm$0.13 & 59.9$\pm$3.25 & 30.35$\pm$0.01 & 0.042$\pm$0.038 & {\cite{2018PASJ...70...59T}} \\
24 Sex b  & 1.3$\pm$0.05 & 1.55$\pm$0.14 & 33.2$\pm$1.6 & 455.2$\pm$3.2 & 0.184$\pm$0.029 & {\cite{2011AJ....141...16J}} \\
24 Sex c  & 2.06$\pm$0.08 & 1.28$\pm$0.19 & 23.5$\pm$2.9 & 910.0$\pm$21.0 & 0.412$\pm$0.064 & {\cite{2011AJ....141...16J}} \\
30 Ari B b & 1.02$\pm$0.05 & 10.32$\pm$1.34 & 272$\pm$24.0 & 335.1$\pm$2.5 & 0.289$\pm$0.092 & {\cite{2009A&A...507.1659G}} \\
4 Uma b  & 1.11$\pm$0.05 & 11.44$\pm$1.13 & 215.55$\pm$7.1 & 269.3$\pm$1.96 & 0.432$\pm$0.024 & {\cite{2007A&A...472..649D}} \\
42 Dra b  & 1.68$\pm$0.08 & 7.76$\pm$0.93 & 110.5$\pm$7.0 & 479.1$\pm$6.2 & 0.38$\pm$0.06 & {\cite{2009A&A...499..935D}} \\
47 Uma b  & 2.09$\pm$0.06 & 2.61$\pm$0.16 & 50.1$\pm$1.25 & 1079.6$\pm$1.9 & 0.014$\pm$0.011 & {\cite{2010MNRAS.403..731G}} \\
47 Uma c  & 3.49$\pm$0.12 & 0.58$\pm$0.08 & 9.1$\pm$1.0 & 2319.0$\pm$69.5 & 0.33$\pm$0.185 & {\cite{2010MNRAS.403..731G}} \\
47 Uma d  & 11.2$\pm$2.53 & 1.58$\pm$0.27 & 13.7$\pm$1.35 & 13346.0$\pm$4485.0 & 0.29$\pm$0.21 & {\cite{2010MNRAS.403..731G}} \\
51 Peg b  & 0.05$\pm$0.0 & 0.47$\pm$0.03 & 55.94$\pm$0.69 & 4.23$\pm$0.0 & 0.013$\pm$0.012 & {\cite{2006ApJ...646..505B}} \\
55 Cnc b  & 0.12$\pm$0.0 & 0.84$\pm$0.05 & 71.11$\pm$0.24 & 14.65$\pm$0.0 & 0.004$\pm$0.003 & {\cite{2012ApJ...759...19E}} \\
55 Cnc d  & 5.6$\pm$0.17 & 3.7$\pm$0.23 & 45.2$\pm$0.4 & 4909.0$\pm$30.0 & 0.02$\pm$0.008 & {\cite{2012ApJ...759...19E}} \\
6 Lyn b  & 2.13$\pm$0.09 & 2.33$\pm$0.22 & 36.2$\pm$1.7 & 899.0$\pm$19.0 & 0.134$\pm$0.052 & {\cite{2008PASJ...60.1317S}} \\
7 CMa b  & 1.92$\pm$0.13 & 2.77$\pm$0.43 & 44.9$\pm$4.0 & 763.0$\pm$17.0 & 0.14$\pm$0.06 & {\cite{2011ApJ...743..184W}} \\
70 Vir b  & 0.48$\pm$0.01 & 7.16$\pm$0.41 & 314.1$\pm$2.0 & 116.69$\pm$0.01 & 0.397$\pm$0.005 & {\cite{2004A&A...414..351N}} \\
75 Cet b  & 1.92$\pm$0.09 & 2.59$\pm$0.27 & 38.3$\pm$2.0 & 691.9$\pm$3.6 & 0.117$\pm$0.048 & {\cite{2012PASJ...64..135S}} \\
8 Umi b  & 0.54$\pm$0.02 & 1.84$\pm$0.18 & 46.1$\pm$4.0 & 93.4$\pm$4.5 & 0.06$\pm$0.18 & {\cite{2015A&A...584A..79L}} \\
81 Cet b  & 2.61$\pm$0.15 & 5.64$\pm$0.68 & 62.8$\pm$1.5 & 952.7$\pm$8.8 & 0.206$\pm$0.029 & {\cite{2008PASJ...60.1317S}} \\
91 Aqr b  & 0.09$\pm$0.0 & 0.36$\pm$0.0 & 91.5$\pm$0.0 & 181.4$\pm$0.1 & 0.027$\pm$0.026 & {\cite{2013A&A...555A..87M}} \\
Aldebaran b   & 2.14$\pm$0.07 & 13.15$\pm$1.07 & 142.1$\pm$7.2 & 628.96$\pm$0.9 & 0.1$\pm$0.05 & {\cite{2015A&A...580A..31H}} \\
BD +03 2562 b & 1.66$\pm$0.06 & 11.15$\pm$0.85 & 155.7$\pm$2.15 & 481.9$\pm$2.75 & 0.2$\pm$0.1 & {\cite{2017A&A...606A..38V}} \\
BD +14 4559 b & 0.77$\pm$0.03 & 1.49$\pm$0.13 & 55.21$\pm$2.29 & 268.94$\pm$0.99 & 0.29$\pm$0.03 & {\cite{2009ApJ...707..768N}} \\
BD +15 2375 b & 0.71$\pm$0.03 & 1.64$\pm$0.15 & 38.3$\pm$1.65 & 153.22$\pm$0.44 & 0.0$\pm$0.125 & {\cite{2016A&A...588A..62N}} \\
BD +15 2940 b & 0.66$\pm$0.03 & 1.7$\pm$0.23 & 42.7$\pm$4.4 & 137.48$\pm$0.34 & 0.26$\pm$0.1 & {\cite{2013ApJ...770...53N}} \\
BD +20 2457 b & 1.48$\pm$0.08 & 23.56$\pm$2.72 & 322.35$\pm$9.57 & 379.63$\pm$2.01 & 0.15$\pm$0.03 & {\cite{2009ApJ...707..768N}} \\
BD +20 2457 c & 2.06$\pm$0.12 & 13.72$\pm$1.66 & 160.03$\pm$7.21 & 621.99$\pm$10.2 & 0.18$\pm$0.06 & {\cite{2009ApJ...707..768N}} \\
BD +20 274 b & 1.94$\pm$0.12 & 9.89$\pm$1.36 & 121.4$\pm$6.4 & 578.2$\pm$5.4 & 0.21$\pm$0.06 & {\cite{2012ApJ...756...53G}} \\
BD +24 4697 b & 0.49$\pm$0.01 & 50.85$\pm$1.78 & 2728.4$\pm$1.6 & 145.08$\pm$0.02 & 0.5$\pm$0.0 & {\cite{2016A&A...588A.144W}} \\
BD +26 1888 b & 1.18$\pm$0.03 & 25.83$\pm$1.36 & 805.1$\pm$1.3 & 536.78$\pm$0.25 & 0.268$\pm$0.002 & {\cite{2016A&A...588A.144W}} \\
BD +48 738 b & 1.35$\pm$0.11 & 1.86$\pm$0.34 & 31.9$\pm$2.6 & 392.6$\pm$5.5 & 0.2$\pm$0.1 & {\cite{2012ApJ...745...28G}} \\
BD +48 738 b & 1.11$\pm$0.08 & 1.26$\pm$0.2 & 31.9$\pm$2.6 & 392.6$\pm$5.5 & 0.2$\pm$0.1 & {\cite{2012ApJ...745...28G}} \\
BD +49 828 b & 4.66$\pm$0.33 & 1.89$\pm$0.45 & 18.8$\pm$4.1 & 2590.0$\pm$240.0 & 0.35$\pm$0.17 & {\cite{2015ApJ...803....1N}} \\
BD +73 0275 b & 2.27$\pm$0.04 & 38.44$\pm$1.21 & 1423.2$\pm$0.14 & 1423.2$\pm$0.14 & 0.814$\pm$0.0 & {\cite{2016A&A...588A.144W}} \\
BD -08 2823 c & 0.68$\pm$0.02 & 0.33$\pm$0.03 & 13.4$\pm$1.0 & 237.6$\pm$1.5 & 0.19$\pm$0.09 & {\cite{2010A&A...512A..46H}} \\
BD -10 3166 b & 0.04$\pm$0.0 & 0.44$\pm$0.03 & 60.6$\pm$1.0 & 3.49$\pm$0.0 & 0.05$\pm$0.05 & {\cite{2000ApJ...545..504B}} \\
BD -11 4672 b & 2.46$\pm$0.09 & 0.62$\pm$0.06 & 13.4$\pm$1.0 & 1667.0$\pm$32.0 & 0.05$\pm$0.05 & {\cite{2015A&A...576A..48M}} \\
BD -17 0063 b & 1.35$\pm$0.04 & 5.24$\pm$0.32 & 173.3$\pm$1.7 & 655.6$\pm$0.6 & 0.54$\pm$0.005 & {\cite{2009A&A...496..513M}} \\
GJ 179 b  & 2.39$\pm$0.1 & 0.81$\pm$0.09 & 25.8$\pm$2.2 & 2284.0$\pm$58.4 & 0.21$\pm$0.08 & {\cite{2010ApJ...721.1467H}} \\
GJ 3021 b  & 0.5$\pm$0.01 & 3.44$\pm$0.2 & 167$\pm$4.0 & 133.71$\pm$0.2 & 0.511$\pm$0.017 & {\cite{2001A&A...375..205N}} \\
GJ 317 b  & 1.09$\pm$0.04 & 1.61$\pm$0.13 & 73.5$\pm$2.0 & 692.0$\pm$2.0 & 0.11$\pm$0.05 & {\cite{2012ApJ...746...37A}} \\
GJ 317 c  & 4.24$\pm$0.56 & 1.24$\pm$1.04 & 30$\pm$25.0 & 5312.0$\pm$1003.0 & 0.308$\pm$0.072 & {\cite{2016ApJ...821...89B}} \\
GJ 328 b  & 4.43$\pm$0.26 & 16.76$\pm$0.21 & 40$\pm$2.0 & 4100.0$\pm$300.0 & 0.37$\pm$0.05 & {\cite{2013ApJ...774..147R}} \\
GJ 433 c  & 3.48$\pm$0.19 & 35.62$\pm$0.02 & 3.1$\pm$0.5 & 3693.0$\pm$253.0 & 0.17$\pm$0.09 & {\cite{2013A&A...553A...8D}} \\
GJ 623 b  & 1.75$\pm$0.06 & 44.0$\pm$2.99 & 2080$\pm$40.0 & 1366.1$\pm$0.4 & 0.67$\pm$0.01 & {\cite{2002ApJS..141..503N}} \\
GJ 676 A b & 1.61$\pm$0.06 & 3.49$\pm$0.28 & 117.42$\pm$0.42 & 1050.3$\pm$1.2 & 0.328$\pm$0.004 & {\cite{2012A&A...548A..58A}} \\
GJ 676 A c & 5.93$\pm$0.24 & 5.45$\pm$0.44 & 90$\pm$1.2 & 7462.9$\pm$103.4 & 0.0$\pm$0.0 & {\cite{2016A&A...595A..77S}} \\
GJ 832 b  & 3.43$\pm$0.21 & 0.64$\pm$0.09 & 15.51$\pm$1.94 & 3660.0$\pm$285.0 & 0.08$\pm$0.09 & {\cite{2014ApJ...791..114W}} \\
GJ 849 c  & 5.93$\pm$1.9 & 1.59$\pm$0.28 & 31.8$\pm$0.7 & 8774.0$\pm$4200.5 & 0.217$\pm$0.056 & {\cite{2014ApJ...781...28M}} \\
GJ 86 b  & 0.12$\pm$0.0 & 4.14$\pm$0.12 & 376.7$\pm$2.9 & 15.77$\pm$0.04 & 0.046$\pm$0.004 & {\cite{2006ApJ...646..505B}} \\
GJ 876 b  & 0.21$\pm$0.01 & 1.94$\pm$0.16 & 214$\pm$0.42 & 61.12$\pm$0.01 & 0.032$\pm$0.001 & {\cite{2010ApJ...719..890R}} \\
GJ 876 c  & 0.13$\pm$0.01 & 0.61$\pm$0.05 & 88.34$\pm$0.47 & 30.09$\pm$0.01 & 0.256$\pm$0.001 & {\cite{2010ApJ...719..890R}} \\
HAT-P-13 b   & 0.04$\pm$0.0 & 0.87$\pm$0.06 & 106.04$\pm$0.73 & 2.92$\pm$0.0 & 0.013$\pm$0.004 & {\cite{2010ApJ...718..575W}} \\
HAT-P-13 c   & 1.24$\pm$0.04 & 14.54$\pm$1.06 & 440$\pm$11.0 & 446.27$\pm$0.22 & 0.662$\pm$0.005 & {\cite{2010ApJ...718..575W}} \\
HAT-P-17 b   & 0.09$\pm$0.0 & 0.54$\pm$0.03 & 58.8$\pm$0.9 & 10.34$\pm$0.0 & 0.342$\pm$0.006 & {\cite{2012ApJ...749..134H}} \\
HAT-P-17 c   & 2.57$\pm$0.06 & 1.32$\pm$0.17 & 25.2$\pm$3.0 & 1610.0$\pm$20.0 & 0.086$\pm$0.083 & {\cite{2012ApJ...749..134H}} \\
HATS-59 c   & 2.48$\pm$0.08 & 12.35$\pm$1.07 & 224$\pm$14.0 & 1422.0$\pm$14.0 & 0.083$\pm$0.0 & {\cite{2018AJ....156..216S}} \\
HD 100655 b  & 1.17$\pm$0.0 & 20.6$\pm$0.0 & 35.2$\pm$2.3 & 157.57$\pm$0.65 & 0.085$\pm$0.054 & {\cite{2012PASJ...64...34O}} \\
HD 100777 b  & 1.03$\pm$0.03 & 1.16$\pm$0.07 & 34.9$\pm$0.8 & 383.7$\pm$1.2 & 0.36$\pm$0.02 & {\cite{2007A&A...470..721N}} \\
HD 101930 b  & 0.32$\pm$0.01 & 0.33$\pm$0.02 & 18.1$\pm$0.4 & 70.46$\pm$0.18 & 0.11$\pm$0.02 & {\cite{2005A&A...437.1121L}} \\
HD 102195 b  & 0.05$\pm$0.0 & 0.45$\pm$0.03 & 63$\pm$2.0 & 4.11$\pm$0.0 & 0.0$\pm$0.0 & {\cite{2007A&A...467..721M}} \\
HD 102272 b  & 0.64$\pm$0.03 & 6.47$\pm$0.6 & 155.5$\pm$5.6 & 127.58$\pm$0.3 & 0.05$\pm$0.04 & {\cite{2009ApJ...693..276N}} \\
HD 102272 c  & 1.64$\pm$0.09 & 2.88$\pm$0.63 & 59$\pm$11.0 & 520.0$\pm$26.0 & 0.68$\pm$0.06 & {\cite{2009ApJ...693..276N}} \\
HD 102329 b  & 2.0$\pm$0.1 & 5.45$\pm$0.58 & 84.8$\pm$3.2 & 778.1$\pm$7.5 & 0.211$\pm$0.042 & {\cite{2011ApJS..197...26J}} \\
HD 102956 b  & 0.08$\pm$0.0 & 0.89$\pm$0.06 & 73.7$\pm$1.9 & 6.5$\pm$0.0 & 0.048$\pm$0.027 & {\cite{2010ApJ...721L.153J}} \\
HD 103720 b  & 0.05$\pm$0.0 & 0.62$\pm$0.03 & 89$\pm$2.0 & 4.56$\pm$0.0 & 0.086$\pm$0.024 & {\cite{2015A&A...576A..48M}} \\
HD 103774 b  & 0.07$\pm$0.0 & 0.37$\pm$0.03 & 34.3$\pm$1.8 & 5.89$\pm$0.0 & 0.09$\pm$0.04 & {\cite{2013A&A...551A..59L}} \\
HD 10442 b  & 2.34$\pm$0.11 & 2.11$\pm$0.24 & 31.5$\pm$2.2 & 1043.0$\pm$9.0 & 0.11$\pm$0.06 & {\cite{2015ApJ...799...89G}} \\
HD 104985 b  & 0.79$\pm$0.06 & 6.64$\pm$1.08 & 166.8$\pm$1.3 & 199.5$\pm$0.08 & 0.09$\pm$0.009 & {\cite{2008PASJ...60..539S}} \\
HD 106252 b  & 2.6$\pm$0.07 & 6.89$\pm$0.38 & 138.8$\pm$2.0 & 1531.0$\pm$4.7 & 0.482$\pm$0.011 & {\cite{2009ApJS..182...97W}} \\
HD 106270 b  & 4.4$\pm$0.41 & 11.19$\pm$0.97 & 142.1$\pm$6.9 & 2890.0$\pm$390.0 & 0.402$\pm$0.054 & {\cite{2011ApJS..197...26J}} \\
HD 10647 b  & 1.99$\pm$0.06 & 0.92$\pm$0.1 & 18.1$\pm$1.7 & 989.2$\pm$8.1 & 0.15$\pm$0.08 & {\cite{2013A&A...551A..90M}} \\
HD 106515 A b & 4.45$\pm$0.1 & 9.08$\pm$0.44 & 158.2$\pm$2.6 & 3630.0$\pm$12.0 & 0.572$\pm$0.011 & {\cite{2013A&A...551A..90M}} \\
HD 10697 b  & 2.17$\pm$0.07 & 6.43$\pm$0.41 & 115.4$\pm$1.1 & 1076.4$\pm$2.4 & 0.1$\pm$0.01 & {\cite{2009ApJS..182...97W}} \\
HD 108341 b  & 1.99$\pm$0.05 & 3.4$\pm$4.56 & 144$\pm$188.5 & 1129.0$\pm$7.0 & 0.85$\pm$0.09 & {\cite{2015A&A...576A..48M}} \\
HD 10844 b  & 9.94$\pm$0.52 & 79.05$\pm$4.9 & 874$\pm$44.5 & 11534.0$\pm$876.0 & 0.568$\pm$0.002 & {\cite{2016A&A...585A..46B}} \\
HD 108863 b  & 1.38$\pm$0.06 & 2.5$\pm$0.22 & 45.2$\pm$1.7 & 443.4$\pm$4.2 & 0.06$\pm$0.04 & {\cite{2011ApJS..197...26J}} \\
HD 108874 b  & 1.06$\pm$0.03 & 1.34$\pm$0.09 & 37.3$\pm$1.1 & 394.48$\pm$0.6 & 0.128$\pm$0.022 & {\cite{2009ApJ...693.1084W}} \\
HD 108874 c  & 2.78$\pm$0.09 & 1.07$\pm$0.08 & 18.9$\pm$0.72 & 1680.0$\pm$24.0 & 0.273$\pm$0.04 & {\cite{2009ApJ...693.1084W}} \\
HD 109246 b  & 0.33$\pm$0.01 & 0.78$\pm$0.06 & 38.2$\pm$1.6 & 68.27$\pm$0.13 & 0.12$\pm$0.04 & {\cite{2010A&A...523A..88B}} \\
HD 110014 b  & 2.37$\pm$0.23 & \tablenotemark{2}10.7$\pm$1.0 & - & 882.6$\pm$21.5 & 0.26$\pm$0.1 & {\cite{2015MNRAS.451.3131S}} \\
HD 110014 c  & 0.66$\pm$0.06 & \tablenotemark{2}3.1$\pm$0.4 & - & 130.0$\pm$0.9 & 0.44$\pm$0.2 & {\cite{2015MNRAS.451.3131S}} \\
HD 110833 b  & 0.76$\pm$0.01 & \tablenotemark{2}16.76$\pm$0.0 & - & 271.17$\pm$0.47 & 0.784$\pm$0.01 & {\cite{2000A&A...355..581H}} \\
HD 111232 b  & 1.97$\pm$0.05 & 7.06$\pm$0.93 & 162$\pm$20.0 & 1118.0$\pm$30.0 & 0.19$\pm$0.1 & {\cite{2009ApJ...693.1424M}} \\
HD 111591 b  & 2.4$\pm$0.08 & 4.0$\pm$0.36 & 59$\pm$3.0 & 1056.4$\pm$14.3 & 0.26$\pm$0.1 & {\cite{2018A&A...610A...3J}} \\
HD 112758 b  & 0.4$\pm$0.01 & \tablenotemark{2}33.52$\pm$0.0 & - & 103.26$\pm$0.03 & 0.139$\pm$0.01 & {\cite{2000A&A...355..581H}} \\
HD 113337 b  & 1.03$\pm$0.02 & 2.97$\pm$0.18 & 76.1$\pm$2.9 & 323.4$\pm$0.8 & 0.36$\pm$0.03 & {\cite{2019A&A...621A..87B}} \\
HD 113337 c  & 4.8$\pm$0.17 & 6.82$\pm$0.38 & 76.7$\pm$2.4 & 3264.7$\pm$134.3 & 0.18$\pm$0.04 & {\cite{2019A&A...621A..87B}} \\
HD 113538 b  & 1.43$\pm$0.15 & 0.48$\pm$0.11 & 12.2$\pm$1.1 & 663.2$\pm$7.9 & 0.14$\pm$0.08 & {\cite{2015A&A...576A..48M}} \\
HD 113538 c  & 2.81$\pm$0.28 & 1.23$\pm$0.25 & 22.6$\pm$0.8 & 1818.0$\pm$25.0 & 0.2$\pm$0.04 & {\cite{2015A&A...576A..48M}} \\
HD 113996 b  & 2.11$\pm$0.1 & 10.8$\pm$1.38 & 120$\pm$9.0 & 610.2$\pm$3.8 & 0.28$\pm$0.12 & {\cite{2018A&A...610A...3J}} \\
HD 114386 b  & 1.7$\pm$0.04 & 1.31$\pm$0.08 & 34.3$\pm$1.6 & 937.7$\pm$15.6 & 0.23$\pm$0.03 & {\cite{2004A&A...415..391M}} \\
HD 114613 b  & 5.17$\pm$0.19 & 0.48$\pm$0.05 & 5.52$\pm$0.4 & 3827.0$\pm$105.0 & 0.25$\pm$0.08 & {\cite{2014ApJ...783..103W}} \\
HD 114729 b  & 2.11$\pm$0.06 & 0.95$\pm$0.08 & 18.8$\pm$1.3 & 1114.0$\pm$15.0 & 0.167$\pm$0.055 & {\cite{2006ApJ...646..505B}} \\
HD 114762 b  & 0.36$\pm$0.01 & 11.37$\pm$0.54 & 615.2$\pm$6.7 & 83.89$\pm$0.01 & 0.336$\pm$0.009 & {\cite{2006ApJ...646..505B}} \\
HD 114783 b  & 1.14$\pm$0.03 & 1.08$\pm$0.06 & 31.9$\pm$0.9 & 493.7$\pm$1.8 & 0.144$\pm$0.032 & {\cite{2009ApJS..182...97W}} \\
HD 11506 b  & 2.92$\pm$0.09 & 4.89$\pm$0.32 & 78.4$\pm$1.2 & 1627.5$\pm$5.9 & 0.37$\pm$0.01 & {\cite{2015ApJ...799...89G}} \\
HD 11506 c  & 0.78$\pm$0.02 & 0.42$\pm$0.04 & 12.5$\pm$0.7 & 223.6$\pm$0.6 & 0.24$\pm$0.05 & {\cite{2015ApJ...799...89G}} \\
HD 116029 b  & 1.82$\pm$0.07 & 2.31$\pm$0.27 & 36.6$\pm$3.1 & 670.0$\pm$11.0 & 0.054$\pm$0.16 & {\cite{2011ApJS..197...26J}} \\
HD 117207 b  & 3.75$\pm$0.1 & 1.83$\pm$0.11 & 26.6$\pm$0.93 & 2597.0$\pm$41.0 & 0.144$\pm$0.035 & {\cite{2006ApJ...646..505B}} \\
HD 11755 b  & 1.68$\pm$0.04 & 15.63$\pm$1.14 & 191.3$\pm$10.2 & 433.7$\pm$3.2 & 0.19$\pm$0.1 & {\cite{2015A&A...584A..79L}} \\
HD 118203 b  & 0.07$\pm$0.0 & 2.2$\pm$0.15 & 217$\pm$3.0 & 6.13$\pm$0.0 & 0.309$\pm$0.014 & {\cite{2006A&A...446..717D}} \\
HD 119445 b  & 1.56$\pm$0.09 & 31.33$\pm$3.56 & 413.5$\pm$2.6 & 410.2$\pm$0.6 & 0.082$\pm$0.007 & {\cite{2009PASJ...61..825O}} \\
HD 11964 b  & 3.18$\pm$0.1 & 0.63$\pm$0.05 & 9.41101$\pm$0.39 & 1945.0$\pm$26.0 & 0.041$\pm$0.047 & {\cite{2009ApJ...693.1084W}} \\
HD 11977 b  & 1.94$\pm$0.09 & 6.53$\pm$0.82 & 105$\pm$8.0 & 711.0$\pm$8.0 & 0.4$\pm$0.07 & {\cite{2005A&A...437L..31S}} \\
HD 120084 b  & 3.98$\pm$0.18 & 3.89$\pm$1.74 & 53$\pm$22.0 & 2082.0$\pm$29.5 & 0.66$\pm$0.12 & {\cite{2013PASJ...65...85S}} \\
HD 121504 b  & 0.32$\pm$0.01 & 1.15$\pm$0.07 & 55.8$\pm$0.9 & 63.33$\pm$0.03 & 0.03$\pm$0.01 & {\cite{2004A&A...415..391M}} \\
HD 122562 b  & 4.05$\pm$0.22 & 23.78$\pm$2.45 & 445$\pm$11.0 & 2777.0$\pm$92.5 & 0.71$\pm$0.01 & {\cite{2016A&A...588A.144W}} \\
HD 12484 b  & 0.3$\pm$0.01 & 2.94$\pm$0.18 & 155$\pm$5.0 & 58.83$\pm$0.08 & 0.07$\pm$0.03 & {\cite{2016A&A...588A.145H}} \\
HD 125612 b  & 1.37$\pm$0.04 & 3.04$\pm$0.19 & 79.8$\pm$2.3 & 559.4$\pm$1.3 & 0.46$\pm$0.01 & {\cite{2010A&A...512A..48L}} \\
HD 125612 d  & 4.2$\pm$0.22 & 6.97$\pm$0.59 & 96.6$\pm$4.7 & 3008.0$\pm$202.0 & 0.28$\pm$0.12 & {\cite{2010A&A...512A..48L}} \\
HD 12648 b  & 0.73$\pm$0.02 & 5.16$\pm$0.49 & 102$\pm$8.4 & 133.6$\pm$0.5 & 0.04$\pm$0.16 & {\cite{2015A&A...584A..79L}} \\
HD 12661 b  & 0.84$\pm$0.02 & 2.33$\pm$0.14 & 73.56$\pm$0.56 & 262.71$\pm$0.08 & 0.377$\pm$0.008 & {\cite{2009ApJ...693.1084W}} \\
HD 12661 c  & 2.91$\pm$0.09 & 1.94$\pm$0.12 & 30.41$\pm$0.62 & 1708.0$\pm$14.0 & 0.031$\pm$0.022 & {\cite{2009ApJ...693.1084W}} \\
HD 126614 A b & 2.37$\pm$0.08 & 0.38$\pm$0.05 & 7.3$\pm$0.7 & 1244.65$\pm$18.25 & 0.41$\pm$0.1 & {\cite{2010ApJ...721.1467H}} \\
HD 127506 b  & 3.28$\pm$0.08 & \tablenotemark{2}35.62$\pm$0.0 & - & 2599.0$\pm$68.6 & 0.716$\pm$0.044 & {\cite{2000A&A...355..581H}} \\
HD 128311 b  & 1.05$\pm$0.02 & 1.36$\pm$0.15 & 46.5$\pm$4.5 & 454.2$\pm$1.6 & 0.345$\pm$0.049 & {\cite{2009ApJS..182...97W}} \\
HD 128311 c  & 1.69$\pm$0.04 & 3.03$\pm$0.17 & 78.8$\pm$2.6 & 923.8$\pm$5.3 & 0.23$\pm$0.058 & {\cite{2009ApJS..182...97W}} \\
HD 128356 b  & 0.83$\pm$0.03 & 0.89$\pm$0.1 & 36.9$\pm$1.2 & 298.2$\pm$1.6 & 0.57$\pm$0.08 & {\cite{2017MNRAS.466..443J}} \\
HD 129445 b  & 3.03$\pm$0.12 & 1.74$\pm$0.38 & 38$\pm$6.0 & 1840.0$\pm$55.0 & 0.7$\pm$0.1 & {\cite{2010ApJ...711.1229A}} \\
HD 130322 b  & 0.09$\pm$0.0 & 1.07$\pm$0.05 & 108.3$\pm$2.0 & 10.71$\pm$0.0 & 0.011$\pm$0.02 & {\cite{2009ApJS..182...97W}} \\
HD 131496 b  & 2.11$\pm$0.09 & 2.24$\pm$0.21 & 35$\pm$2.1 & 883.0$\pm$29.0 & 0.163$\pm$0.073 & {\cite{2011ApJS..197...26J}} \\
HD 131664 b  & 3.11$\pm$0.06 & 17.59$\pm$1.23 & 359.5$\pm$22.3 & 1951.0$\pm$41.0 & 0.638$\pm$0.02 & {\cite{2009A&A...496..513M}} \\
HD 13189 b  & 1.6$\pm$0.31 & 11.58$\pm$4.58 & 173.3$\pm$9.8 & 471.6$\pm$6.0 & 0.27$\pm$0.06 & {\cite{2005A&A...437..743H}} \\
HD 132032 b  & 0.86$\pm$0.01 & 66.75$\pm$1.45 & 1950.7$\pm$2.2 & 274.33$\pm$0.24 & 0.084$\pm$0.002 & {\cite{2016A&A...588A.144W}} \\
HD 132406 b  & 1.99$\pm$0.08 & 5.65$\pm$1.34 & 115$\pm$26.0 & 974.0$\pm$39.0 & 0.34$\pm$0.09 & {\cite{2007A&A...473..323D}} \\
HD 132563 B b & 2.72$\pm$0.05 & 1.6$\pm$0.14 & 26.7$\pm$2.2 & 1544.0$\pm$34.0 & 0.22$\pm$0.09 & {\cite{2011A&A...533A..90D}} \\
HD 133131 A b & 1.43$\pm$0.04 & 1.4$\pm$0.08 & 36.68$\pm$0.93 & 649.0$\pm$3.0 & 0.32$\pm$0.03 & {\cite{2016AJ....152..167T}} \\
HD 133131 A c & 4.31$\pm$0.83 & 0.47$\pm$0.15 & 7.57$\pm$2.1 & 3407.0$\pm$970.0 & 0.47$\pm$0.22 & {\cite{2016AJ....152..167T}} \\
HD 133131 B b & 6.37$\pm$0.6 & 2.49$\pm$0.2 & 37.29$\pm$0.65 & 6119.0$\pm$831.0 & 0.62$\pm$0.04 & {\cite{2016AJ....152..167T}} \\
HD 134113 b  & 0.64$\pm$0.01 & 103.02$\pm$4.2 & 3965$\pm$50.5 & 201.68$\pm$0.0 & 0.089$\pm$0.002 & {\cite{2016A&A...588A.144W}} \\
HD 134169 b  & 0.31$\pm$0.0 & 76.89$\pm$2.11 & 4184.9$\pm$2.4 & 67.86$\pm$0.0 & 0.103$\pm$0.001 & {\cite{2016A&A...588A.144W}} \\
HD 134987 b  & 0.81$\pm$0.02 & 1.59$\pm$0.09 & 49.5$\pm$0.2 & 258.19$\pm$0.07 & 0.233$\pm$0.002 & {\cite{2010MNRAS.403.1703J}} \\
HD 134987 c  & 5.87$\pm$0.35 & 0.82$\pm$0.06 & 9.3$\pm$0.3 & 5000.0$\pm$400.0 & 0.12$\pm$0.02 & {\cite{2010MNRAS.403.1703J}} \\
HD 136418 b  & 1.28$\pm$0.04 & 1.97$\pm$0.14 & 44.7$\pm$1.9 & 464.3$\pm$3.2 & 0.255$\pm$0.041 & {\cite{2010PASP..122..701J}} \\
HD 137510 b  & 1.88$\pm$0.02 & 27.73$\pm$0.61 & 531.5$\pm$7.0 & 801.3$\pm$0.45 & 0.398$\pm$0.007 & {\cite{2012A&A...538A.113D}} \\
HD 13908 b  & 0.15$\pm$0.0 & 0.87$\pm$0.04 & 55.3$\pm$1.2 & 19.38$\pm$0.01 & 0.046$\pm$0.022 & {\cite{2014A&A...563A..22M}} \\
HD 13908 c  & 2.04$\pm$0.05 & 5.19$\pm$0.29 & 90.9$\pm$3.0 & 931.0$\pm$17.0 & 0.12$\pm$0.02 & {\cite{2014A&A...563A..22M}} \\
HD 13931 b  & 5.18$\pm$0.36 & 1.91$\pm$0.27 & 23.3$\pm$2.9 & 4197.5$\pm$401.5 & 0.02$\pm$0.08 & {\cite{2010ApJ...721.1467H}} \\
HD 139357 b  & 2.82$\pm$0.18 & 14.59$\pm$1.83 & 161.2$\pm$3.2 & 1125.7$\pm$9.0 & 0.1$\pm$0.02 & {\cite{2009A&A...499..935D}} \\
HD 14067 b  & 3.2$\pm$0.12 & 7.04$\pm$0.68 & 92.2$\pm$4.75 & 1455.0$\pm$12.5 & 0.533$\pm$0.045 & {\cite{2014PASJ...66..118W}} \\
HD 140913 b  & 0.55$\pm$0.01 & 43.3$\pm$3.75 & 1930$\pm$150.0 & 148.04$\pm$0.24 & 0.54$\pm$0.04 & {\cite{1996ApJ...466..415M}} \\
HD 141399 b  & 0.42$\pm$0.01 & 0.45$\pm$0.03 & 18.8$\pm$0.55 & 94.35$\pm$0.06 & 0.04$\pm$0.03 & {\cite{2014ApJ...787...97V}} \\
HD 141399 c  & 0.7$\pm$0.02 & 1.34$\pm$0.08 & 43.51$\pm$0.59 & 202.08$\pm$0.1 & 0.05$\pm$0.013 & {\cite{2014ApJ...787...97V}} \\
HD 141399 d  & 1.28$\pm$0.01 & 5.01$\pm$0.52 & 22.28$\pm$0.63 & 1070.35$\pm$8.18 & 0.06$\pm$0.029 & {\cite{2014ApJ...787...97V}} \\
HD 141399 e  & 4.85$\pm$0.5 & 0.68$\pm$0.11 & 8.34$\pm$1.24 & 3717.35$\pm$555.08 & 0.0$\pm$0.0 & {\cite{2014ApJ...787...97V}} \\
HD 141937 b  & 1.49$\pm$0.04 & 9.37$\pm$0.6 & 234.5$\pm$6.4 & 653.22$\pm$1.21 & 0.41$\pm$0.01 & {\cite{2002A&A...390..267U}} \\
HD 142 b  & 1.02$\pm$0.03 & 1.25$\pm$0.12 & 33.2$\pm$2.5 & 349.7$\pm$1.2 & 0.17$\pm$0.06 & {\cite{2012ApJ...753..169W}} \\
HD 142 c  & 6.8$\pm$0.42 & 5.33$\pm$0.47 & 55.2$\pm$3.0 & 6005.0$\pm$477.0 & 0.21$\pm$0.07 & {\cite{2012ApJ...753..169W}} \\
HD 142022 b  & 3.0$\pm$0.1 & 4.68$\pm$3.42 & 92$\pm$65.5 & 1928.0$\pm$46.0 & 0.53$\pm$0.205 & {\cite{2006A&A...447.1159E}} \\
HD 142245 b  & 2.69$\pm$0.13 & 1.76$\pm$0.24 & 24.8$\pm$2.6 & 1299.0$\pm$48.0 & 0.09$\pm$0.23 & {\cite{2011ApJS..197...26J}} \\
HD 142415 b  & 1.06$\pm$0.03 & 1.67$\pm$0.12 & 51.3$\pm$2.3 & 386.3$\pm$1.6 & 0.5$\pm$0.0 & {\cite{2004A&A...415..391M}} \\
HD 143105 b  & 0.04$\pm$0.0 & 1.07$\pm$0.07 & 144$\pm$2.6 & 2.2$\pm$0.0 & 0.035$\pm$0.035 & {\cite{2016A&A...588A.145H}} \\
HD 143361 b  & 2.05$\pm$0.13 & 3.07$\pm$0.99 & 63$\pm$20.0 & 1086.0$\pm$90.0 & 0.18$\pm$0.1 & {\cite{2009ApJ...693.1424M}} \\
HD 14348 b  & 6.03$\pm$0.06 & 50.36$\pm$0.97 & 575$\pm$2.4 & 4740.26$\pm$5.48 & 0.455$\pm$0.004 & {\cite{2016A&A...585A..46B}} \\
HD 143761 b  & 0.23$\pm$0.01 & 1.11$\pm$0.06 & 67.28$\pm$0.25 & 39.85$\pm$0.0 & 0.037$\pm$0.004 & {\cite{2016ApJ...830...46F}} \\
HD 145377 b  & 0.44$\pm$0.01 & 5.59$\pm$0.33 & 242.7$\pm$4.6 & 103.95$\pm$0.13 & 0.307$\pm$0.017 & {\cite{2009A&A...496..513M}} \\
HD 145457 b  & 0.79$\pm$0.03 & 3.22$\pm$0.27 & 70.6$\pm$3.1 & 176.3$\pm$0.39 & 0.112$\pm$0.035 & {\cite{2010PASJ...62.1063S}} \\
HD 14651 b  & 0.35$\pm$0.0 & 45.74$\pm$1.2 & 2595$\pm$3.6 & 79.42$\pm$0.0 & 0.475$\pm$0.001 & {\cite{2012A&A...538A.113D}} \\
HD 147018 b  & 0.24$\pm$0.01 & 2.13$\pm$0.12 & 145.33$\pm$1.66 & 44.24$\pm$0.01 & 0.469$\pm$0.008 & {\cite{2010A&A...511A..45S}} \\
HD 147018 c  & 1.92$\pm$0.06 & 6.58$\pm$0.42 & 141.2$\pm$4.1 & 1008.0$\pm$18.0 & 0.133$\pm$0.011 & {\cite{2010A&A...511A..45S}} \\
HD 147513 b  & 1.28$\pm$0.04 & 1.12$\pm$0.09 & 29.3$\pm$1.8 & 528.4$\pm$6.3 & 0.26$\pm$0.05 & {\cite{2004A&A...415..391M}} \\
HD 147873 b  & 0.52$\pm$0.01 & 4.93$\pm$0.22 & 171.5$\pm$1.2 & 116.6$\pm$0.02 & 0.207$\pm$0.013 & {\cite{2017MNRAS.466..443J}} \\
HD 147873 c  & 1.35$\pm$0.03 & 2.21$\pm$0.13 & 47.9$\pm$1.7 & 491.54$\pm$0.79 & 0.23$\pm$0.03 & {\cite{2017MNRAS.466..443J}} \\
HD 148156 b  & 2.12$\pm$0.08 & 0.84$\pm$0.08 & 17.5$\pm$1.0 & 1027.0$\pm$28.0 & 0.52$\pm$0.065 & {\cite{2010A&A...523A..15N}} \\
HD 148427 b  & 1.04$\pm$0.04 & 1.15$\pm$0.12 & 27.7$\pm$2.0 & 331.5$\pm$3.0 & 0.16$\pm$0.08 & {\cite{2009ApJ...703.1545F}} \\
HD 149026 b  & 0.04$\pm$0.0 & 0.36$\pm$0.03 & 43.3$\pm$1.2 & 2.88$\pm$0.0 & 0.0$\pm$0.0 & {\cite{2005ApJ...633..465S}} \\
HD 149143 b  & 0.06$\pm$0.0 & 1.48$\pm$0.1 & 149.6$\pm$3.0 & 5.24$\pm$0.0 & 0.016$\pm$0.01 & {\cite{2006ApJ...637.1094F}} \\
HD 1502 b  & 1.27$\pm$0.04 & 2.88$\pm$0.21 & 60.7$\pm$2.0 & 431.8$\pm$3.5 & 0.101$\pm$0.037 & {\cite{2011ApJS..197...26J}} \\
HD 150706 b  & 6.39$\pm$2.56 & 2.56$\pm$0.78 & 31.1$\pm$5.55 & 5894.0$\pm$3541.0 & 0.38$\pm$0.3 & {\cite{2012A&A...545A..55B}} \\
HD 152079 b  & 3.29$\pm$0.98 & 3.08$\pm$1.27 & 58$\pm$18.0 & 2097.0$\pm$930.0 & 0.6$\pm$0.24 & {\cite{2010ApJ...711.1229A}} \\
HD 152581 b  & 1.71$\pm$0.05 & 1.98$\pm$0.14 & 36.6$\pm$1.8 & 689.0$\pm$13.0 & 0.074$\pm$0.146 & {\cite{2011ApJS..197...26J}} \\
HD 153950 b  & 1.26$\pm$0.04 & 2.67$\pm$0.16 & 69.15$\pm$1.2 & 499.4$\pm$3.6 & 0.34$\pm$0.021 & {\cite{2009A&A...496..513M}} \\
HD 154345 b  & 4.18$\pm$0.12 & 0.94$\pm$0.07 & 14.03$\pm$0.75 & 3339.75$\pm$94.9 & 0.044$\pm$0.046 & {\cite{2008ApJ...683L..63W}} \\
HD 154672 b  & 0.61$\pm$0.02 & 5.11$\pm$0.35 & 225$\pm$2.0 & 163.94$\pm$0.01 & 0.61$\pm$0.03 & {\cite{2008AJ....136.1901L}} \\
HD 154697 b  & 2.9$\pm$0.04 & 71.31$\pm$1.85 & 1230.1$\pm$8.1 & 1835.9$\pm$2.0 & 0.165$\pm$0.002 & {\cite{2011A&A...525A..95S}} \\
HD 154857 b  & 1.11$\pm$0.03 & 1.65$\pm$0.1 & 48.3$\pm$1.0 & 408.6$\pm$0.5 & 0.46$\pm$0.02 & {\cite{2014ApJ...783..103W}} \\
HD 154857 c  & 4.59$\pm$0.16 & 1.89$\pm$0.14 & 24.2$\pm$1.1 & 3452.0$\pm$105.0 & 0.06$\pm$0.05 & {\cite{2014ApJ...783..103W}} \\
HD 155233 b  & 2.09$\pm$0.13 & 2.04$\pm$0.58 & 32.2$\pm$8.7 & 885.0$\pm$63.0 & 0.03$\pm$0.2 & {\cite{2016MNRAS.455.1398W}} \\
HD 155358 b  & 0.64$\pm$0.01 & 0.84$\pm$0.06 & 32$\pm$2.0 & 194.3$\pm$0.3 & 0.17$\pm$0.03 & {\cite{2012ApJ...749...39R}} \\
HD 155358 c  & 1.02$\pm$0.02 & 0.83$\pm$0.05 & 24.9$\pm$1.0 & 391.9$\pm$1.0 & 0.16$\pm$0.1 & {\cite{2012ApJ...749...39R}} \\
HD 156279 b  & 0.49$\pm$0.01 & 9.58$\pm$0.64 & 578$\pm$20.0 & 131.05$\pm$0.54 & 0.708$\pm$0.018 & {\cite{2012A&A...538A.113D}} \\
HD 156411 b  & 1.86$\pm$0.06 & 0.72$\pm$0.06 & 14$\pm$0.8 & 842.2$\pm$14.5 & 0.22$\pm$0.08 & {\cite{2010A&A...523A..15N}} \\
HD 158038 b  & 1.52$\pm$0.08 & 1.84$\pm$0.26 & 33.9$\pm$3.3 & 521.0$\pm$6.9 & 0.291$\pm$0.093 & {\cite{2011ApJS..197...26J}} \\
HD 158996 b  & 2.75$\pm$0.1 & 24.25$\pm$2.31 & 207$\pm$14.0 & 820.2$\pm$14.0 & 0.13$\pm$0.05 & {\cite{2018JKAS...51...17B}} \\
HD 159243 b  & 0.11$\pm$0.0 & 1.09$\pm$0.07 & 91.1$\pm$2.1 & 12.62$\pm$0.0 & 0.02$\pm$0.018 & {\cite{2014A&A...563A..22M}} \\
HD 159243 c  & 0.79$\pm$0.03 & 1.83$\pm$0.16 & 56.6$\pm$3.3 & 248.4$\pm$4.9 & 0.075$\pm$0.05 & {\cite{2014A&A...563A..22M}} \\
HD 159868 b  & 2.25$\pm$0.06 & 2.11$\pm$0.13 & 38.3$\pm$1.1 & 1178.4$\pm$8.8 & 0.01$\pm$0.03 & {\cite{2012ApJ...753..169W}} \\
HD 159868 c  & 1.01$\pm$0.03 & 0.73$\pm$0.06 & 20.1$\pm$1.1 & 352.3$\pm$1.3 & 0.15$\pm$0.05 & {\cite{2012ApJ...753..169W}} \\
HD 1605 b  & 1.49$\pm$0.04 & 0.98$\pm$0.07 & 19.8$\pm$1.0 & 577.9$\pm$5.25 & 0.078$\pm$0.058 & {\cite{2015ApJ...806....5H}} \\
HD 1605 c  & 3.54$\pm$0.11 & 3.53$\pm$0.22 & 46.5$\pm$1.35 & 2111.0$\pm$37.0 & 0.098$\pm$0.027 & {\cite{2015ApJ...806....5H}} \\
HD 160508 b  & 0.67$\pm$0.02 & 47.36$\pm$3.01 & 1825.3$\pm$2.7 & 178.9$\pm$0.01 & 0.597$\pm$0.001 & {\cite{2016A&A...588A.144W}} \\
HD 16175 b  & 2.12$\pm$0.06 & 5.05$\pm$0.69 & 94$\pm$11.0 & 990.0$\pm$20.0 & 0.39$\pm$0.11 & {\cite{2009PASP..121..613P}} \\
HD 162004 b  & 4.36$\pm$0.13 & 1.51$\pm$0.12 & 21$\pm$1.0 & 3117.0$\pm$42.0 & 0.4$\pm$0.05 & {\cite{2016ApJ...818...34E}} \\
HD 162020 b  & 0.07$\pm$0.0 & 14.27$\pm$0.64 & 1813$\pm$4.0 & 8.43$\pm$0.0 & 0.277$\pm$0.002 & {\cite{2002A&A...390..267U}} \\
HD 163607 b  & 0.37$\pm$0.01 & 0.8$\pm$0.06 & 51.1$\pm$1.4 & 75.29$\pm$0.02 & 0.73$\pm$0.02 & {\cite{2012ApJ...744....4G}} \\
HD 163607 c  & 2.46$\pm$0.08 & 2.37$\pm$0.17 & 40.4$\pm$1.3 & 1314.0$\pm$8.0 & 0.12$\pm$0.06 & {\cite{2012ApJ...744....4G}} \\
HD 164427 b  & 0.46$\pm$0.01 & 45.74$\pm$1.07 & 2231.1$\pm$12.55 & 108.54$\pm$0.0 & 0.551$\pm$0.002 & {\cite{2011A&A...525A..95S}} \\
HD 164509 b  & 0.87$\pm$0.03 & 0.47$\pm$0.1 & 14.2$\pm$2.7 & 282.4$\pm$3.8 & 0.26$\pm$0.14 & {\cite{2012ApJ...744....4G}} \\
HD 164604 b  & 1.3$\pm$0.06 & 2.66$\pm$1.14 & 77$\pm$32.0 & 606.4$\pm$9.0 & 0.24$\pm$0.14 & {\cite{2010ApJ...711.1229A}} \\
HD 164922 b  & 2.15$\pm$0.05 & 0.35$\pm$0.02 & 7.15$\pm$0.31 & 1201.1$\pm$5.55 & 0.126$\pm$0.05 & {\cite{2016ApJ...830...46F}} \\
HD 165155 b  & 1.08$\pm$0.02 & 2.58$\pm$0.15 & 75.8$\pm$3.0 & 434.5$\pm$2.1 & 0.2$\pm$0.03 & {\cite{2017MNRAS.466..443J}} \\
HD 1666 b  & 0.92$\pm$0.02 & 6.28$\pm$0.42 & 199.4$\pm$7.15 & 270.0$\pm$0.85 & 0.63$\pm$0.03 & {\cite{2015ApJ...806....5H}} \\
HD 166724 b  & 5.39$\pm$0.43 & 3.5$\pm$0.24 & 71$\pm$1.7 & 5144.0$\pm$586.0 & 0.734$\pm$0.02 & {\cite{2013A&A...551A..90M}} \\
HD 16702 b  & 0.34$\pm$0.0 & 48.01$\pm$1.21 & 2423.7$\pm$3.0 & 72.83$\pm$0.0 & 0.137$\pm$0.002 & {\cite{2012A&A...538A.113D}} \\
HD 167042 b  & 1.24$\pm$0.06 & 1.51$\pm$0.16 & 32.16$\pm$1.32 & 420.77$\pm$3.3 & 0.089$\pm$0.046 & {\cite{2010ApJ...709..396B}} \\
HD 167215 b  & 1.47$\pm$0.26 & 87.47$\pm$20.75 & 2143$\pm$460.0 & 632.0$\pm$169.5 & 0.37$\pm$0.095 & {\cite{2012A&A...538A.113D}} \\
HD 167665 b  & 5.47$\pm$0.06 & 49.42$\pm$1.13 & 609.5$\pm$3.3 & 4451.8$\pm$27.45 & 0.34$\pm$0.005 & {\cite{2011A&A...525A..95S}} \\
HD 168443 b  & 0.3$\pm$0.01 & 7.99$\pm$0.45 & 475.54$\pm$0.88 & 58.11$\pm$0.0 & 0.529$\pm$0.001 & {\cite{2009ApJ...693.1084W}} \\
HD 168443 c  & 2.9$\pm$0.08 & 17.95$\pm$1.02 & 298.14$\pm$0.61 & 1748.2$\pm$1.0 & 0.211$\pm$0.002 & {\cite{2009ApJ...693.1084W}} \\
HD 1690 b  & 1.77$\pm$0.15 & 11.01$\pm$2.53 & 190$\pm$29.0 & 533.0$\pm$1.7 & 0.64$\pm$0.04 & {\cite{2011A&A...527A..63M}} \\
HD 169830 b  & 0.8$\pm$0.02 & 2.81$\pm$0.13 & 80.7$\pm$0.9 & 225.62$\pm$0.22 & 0.31$\pm$0.01 & {\cite{2004A&A...415..391M}} \\
HD 169830 c  & 3.55$\pm$0.31 & 3.95$\pm$0.36 & 54.3$\pm$3.6 & 2102.0$\pm$264.0 & 0.33$\pm$0.02 & {\cite{2004A&A...415..391M}} \\
HD 170469 b  & 2.25$\pm$0.09 & 0.68$\pm$0.12 & 12$\pm$1.9 & 1145.0$\pm$18.0 & 0.11$\pm$0.08 & {\cite{2007ApJ...669.1336F}} \\
HD 17092 b  & 1.34$\pm$0.07 & 5.17$\pm$0.59 & 82.4$\pm$3.2 & 359.9$\pm$2.4 & 0.166$\pm$0.052 & {\cite{2007ApJ...669.1354N}} \\
HD 171028 b  & 1.33$\pm$0.04 & 1.95$\pm$0.12 & 58$\pm$0.4 & 538.0$\pm$2.0 & 0.61$\pm$0.01 & {\cite{2007A&A...474..647S}} \\
HD 171238 b  & 2.55$\pm$0.09 & 2.62$\pm$0.19 & 52.2$\pm$1.8 & 1523.0$\pm$42.5 & 0.4$\pm$0.063 & {\cite{2010A&A...511A..45S}} \\
HD 17156 b  & 0.16$\pm$0.0 & 3.15$\pm$0.19 & 279.8$\pm$0.06 & 21.22$\pm$0.0 & 0.682$\pm$0.004 & {\cite{2009A&A...503..601B}} \\
HD 17289 b  & 1.35$\pm$0.02 & 49.5$\pm$1.23 & 1414.5$\pm$10.0 & 562.1$\pm$0.4 & 0.532$\pm$0.004 & {\cite{2011A&A...525A..95S}} \\
HD 173416 b  & 1.26$\pm$0.04 & 3.19$\pm$0.24 & 51.8$\pm$2.0 & 323.6$\pm$2.2 & 0.21$\pm$0.04 & {\cite{2009RAA.....9....1L}} \\
HD 174457 b  & 1.75$\pm$0.02 & 56.85$\pm$1.44 & 1250$\pm$10.0 & 840.8$\pm$0.05 & 0.23$\pm$0.01 & {\cite{2002ApJS..141..503N}} \\
HD 175167 b  & 2.44$\pm$0.09 & 8.06$\pm$2.86 & 161$\pm$55.0 & 1290.0$\pm$22.0 & 0.54$\pm$0.09 & {\cite{2010ApJ...711.1229A}} \\
HD 175370 b  & 1.46$\pm$0.07 & 10.2$\pm$2.14 & 133$\pm$25.0 & 349.5$\pm$4.5 & 0.22$\pm$0.1 & {\cite{2017MNRAS.464.1018H}} \\
HD 175541 b  & 0.93$\pm$0.04 & 0.5$\pm$0.09 & 14$\pm$2.0 & 297.3$\pm$6.0 & 0.33$\pm$0.2 & {\cite{2007ApJ...665..785J}} \\
HD 17674 b  & 1.43$\pm$0.04 & 0.89$\pm$0.05 & 21.1$\pm$0.55 & 623.8$\pm$1.55 & 0.0$\pm$0.13 & {\cite{2017A&A...601A...9R}} \\
HD 177830 b  & 1.2$\pm$0.06 & 1.43$\pm$0.15 & 31.6$\pm$0.6 & 406.6$\pm$0.4 & 0.001$\pm$0.004 & {\cite{2011ApJ...727..117M}} \\
HD 178911 B b & 0.34$\pm$0.01 & 6.96$\pm$0.37 & 343.3$\pm$1.0 & 71.48$\pm$0.0 & 0.114$\pm$0.003 & {\cite{2009ApJS..182...97W}} \\
HD 179949 b  & 0.04$\pm$0.0 & 0.91$\pm$0.06 & 112.6$\pm$1.8 & 3.09$\pm$0.0 & 0.022$\pm$0.015 & {\cite{2006ApJ...646..505B}} \\
HD 180314 b  & 1.32$\pm$0.07 & 18.63$\pm$1.91 & 340.8$\pm$3.3 & 396.03$\pm$0.62 & 0.257$\pm$0.01 & {\cite{2010PASJ...62.1063S}} \\
HD 180902 b  & 1.34$\pm$0.07 & 1.47$\pm$0.23 & 30.7$\pm$3.7 & 479.0$\pm$13.0 & 0.09$\pm$0.11 & {\cite{2010PASP..122..701J}} \\
HD 181342 b  & 1.72$\pm$0.1 & 2.94$\pm$0.37 & 52.3$\pm$3.7 & 663.0$\pm$29.0 & 0.177$\pm$0.057 & {\cite{2010PASP..122..701J}} \\
HD 181433 c  & 1.84$\pm$0.12 & 0.7$\pm$0.09 & 16.2$\pm$0.4 & 962.0$\pm$15.0 & 0.28$\pm$0.02 & {\cite{2009A&A...496..527B}} \\
HD 181433 d  & 3.16$\pm$0.25 & 0.58$\pm$0.09 & 11.3$\pm$0.9 & 2172.0$\pm$158.0 & 0.48$\pm$0.05 & {\cite{2009A&A...496..527B}} \\
HD 181720 b  & 1.84$\pm$0.04 & 0.37$\pm$0.02 & 8.4$\pm$0.4 & 956.0$\pm$14.0 & 0.26$\pm$0.06 & {\cite{2010A&A...512A..47S}} \\
HD 183263 b  & 1.51$\pm$0.04 & 3.65$\pm$0.26 & 84$\pm$3.7 & 626.5$\pm$1.1 & 0.357$\pm$0.009 & {\cite{2009ApJ...693.1084W}} \\
HD 183263 c  & 4.35$\pm$0.16 & 3.55$\pm$0.36 & 46.3$\pm$3.7 & 3070.0$\pm$110.0 & 0.239$\pm$0.064 & {\cite{2009ApJ...693.1084W}} \\
HD 18445 b  & 1.21$\pm$0.02 & \tablenotemark{2}44.0$\pm$0.0 & - & 554.58$\pm$1.25 & 0.558$\pm$0.067 & {\cite{2000A&A...355..581H}} \\
HD 185269 b  & 0.08$\pm$0.0 & 0.99$\pm$0.07 & 91$\pm$4.5 & 6.84$\pm$0.0 & 0.3$\pm$0.04 & {\cite{2006ApJ...652.1724J}} \\
HD 187085 b  & 2.04$\pm$0.06 & 0.82$\pm$0.05 & 17$\pm$0.0 & 986.0$\pm$0.0 & 0.47$\pm$0.0 & {\cite{2006MNRAS.369..249J}} \\
HD 187123 b  & 0.04$\pm$0.0 & 0.51$\pm$0.03 & 69.4$\pm$0.45 & 3.1$\pm$0.0 & 0.01$\pm$0.006 & {\cite{2009ApJ...693.1084W}} \\
HD 187123 c  & 4.85$\pm$0.38 & 1.96$\pm$0.18 & 25.5$\pm$1.5 & 3810.0$\pm$420.0 & 0.252$\pm$0.033 & {\cite{2009ApJ...693.1084W}} \\
HD 18742 b  & 1.92$\pm$0.06 & 2.69$\pm$0.28 & 44.3$\pm$3.8 & 772.0$\pm$11.0 & 0.12$\pm$0.11 & {\cite{2011ApJS..197...26J}} \\
HD 18757 b  & 21.89$\pm$2.3 & 34.25$\pm$2.88 & 665.8$\pm$5.6 & 39785.0$\pm$6205.0 & 0.943$\pm$0.007 & {\cite{2016A&A...585A..46B}} \\
HD 188015 b  & 1.2$\pm$0.03 & 1.48$\pm$0.1 & 37.6$\pm$1.2 & 461.2$\pm$2.7 & 0.137$\pm$0.026 & {\cite{2006ApJ...646..505B}} \\
HD 189310 b  & 0.11$\pm$0.0 & 24.74$\pm$0.76 & 2606$\pm$2.8 & 14.19$\pm$0.0 & 0.359$\pm$0.001 & {\cite{2011A&A...525A..95S}} \\
HD 190228 b  & 2.17$\pm$0.06 & 4.13$\pm$0.28 & 91.4$\pm$3.0 & 1136.1$\pm$9.9 & 0.531$\pm$0.028 & {\cite{2009ApJS..182...97W}} \\
HD 190360 b  & 4.03$\pm$0.12 & 1.58$\pm$0.1 & 23.24$\pm$0.46 & 2915.0$\pm$29.0 & 0.313$\pm$0.019 & {\cite{2009ApJ...693.1084W}} \\
HD 190647 b  & 2.07$\pm$0.06 & 1.9$\pm$0.13 & 36.4$\pm$1.2 & 1038.1$\pm$4.9 & 0.18$\pm$0.02 & {\cite{2007A&A...470..721N}} \\
HD 190984 b  & 5.78$\pm$1.27 & 3.47$\pm$0.52 & 48$\pm$1.0 & 4885.0$\pm$1600.0 & 0.57$\pm$0.1 & {\cite{2010A&A...512A..47S}} \\
HD 191806 b  & 2.81$\pm$0.08 & 8.53$\pm$0.52 & 140.5$\pm$2.1 & 1606.3$\pm$7.2 & 0.259$\pm$0.017 & {\cite{2016A&A...591A.146D}} \\
HD 192263 b  & 0.15$\pm$0.0 & 0.62$\pm$0.04 & 51.9$\pm$2.6 & 24.36$\pm$0.0 & 0.055$\pm$0.039 & {\cite{2006ApJ...646..505B}} \\
HD 192699 b  & 1.06$\pm$0.03 & 2.03$\pm$0.16 & 49.3$\pm$2.9 & 345.53$\pm$1.7 & 0.129$\pm$0.046 & {\cite{2010ApJ...709..396B}} \\
HD 195019 b  & 0.14$\pm$0.0 & 3.72$\pm$0.21 & 271.5$\pm$1.5 & 18.2$\pm$0.0 & 0.014$\pm$0.004 & {\cite{2006ApJ...646..505B}} \\
HD 196050 b  & 2.46$\pm$0.1 & 3.07$\pm$0.39 & 55$\pm$6.2 & 1321.0$\pm$54.0 & 0.3$\pm$0.0 & {\cite{2004A&A...415..391M}} \\
HD 196067 b  & 5.03$\pm$0.26 & 6.97$\pm$6.02 & 104$\pm$88.0 & 3638.0$\pm$208.5 & 0.66$\pm$0.135 & {\cite{2013A&A...551A..90M}} \\
HD 196885 A b & 2.56$\pm$0.08 & 2.99$\pm$0.3 & 53.9$\pm$3.7 & 1333.0$\pm$15.0 & 0.48$\pm$0.06 & {\cite{2009ApJ...703.1545F}} \\
HD 197037 b  & 2.04$\pm$0.06 & 0.78$\pm$0.07 & 15.5$\pm$1.0 & 1035.7$\pm$13.0 & 0.22$\pm$0.07 & {\cite{2012ApJ...749...39R}} \\
HD 19994 b  & 1.26$\pm$0.04 & 1.27$\pm$0.12 & 29.3$\pm$2.1 & 466.2$\pm$1.7 & 0.063$\pm$0.062 & {\cite{2009ApJS..182...97W}} \\
HD 200964 b  & 1.59$\pm$0.05 & 1.79$\pm$0.17 & 35.2$\pm$2.7 & 630.6$\pm$9.3 & 0.111$\pm$0.03 & {\cite{2011AJ....141...16J}} \\
HD 200964 c  & 1.9$\pm$0.06 & 1.23$\pm$0.15 & 22.1$\pm$2.3 & 829.0$\pm$21.0 & 0.113$\pm$0.076 & {\cite{2011AJ....141...16J}} \\
HD 202206 b  & 0.8$\pm$0.02 & 16.33$\pm$0.73 & 564.83$\pm$1.45 & 256.2$\pm$0.03 & 0.433$\pm$0.001 & {\cite{2005A&A...440..751C}} \\
HD 202206 c  & 2.36$\pm$0.06 & 2.25$\pm$0.15 & 42.71$\pm$2.0 & 1296.8$\pm$19.1 & 0.284$\pm$0.046 & {\cite{2005A&A...440..751C}} \\
HD 2039 b  & 2.21$\pm$0.07 & 6.0$\pm$1.01 & 153$\pm$22.0 & 1120.0$\pm$23.0 & 0.715$\pm$0.046 & {\cite{2009ApJS..182...97W}} \\
HD 204313 b  & 3.07$\pm$0.09 & 3.5$\pm$0.27 & 57$\pm$3.0 & 1920.1$\pm$25.0 & 0.23$\pm$0.04 & {\cite{2012ApJ...754...50R}} \\
HD 204313 d  & 3.98$\pm$0.18 & 0.35$\pm$0.09 & 23.7$\pm$4.0 & 2831.6$\pm$150.0 & 0.28$\pm$0.09 & {\cite{2012ApJ...754...50R}} \\
HD 205739 b  & 0.9$\pm$0.03 & 1.5$\pm$0.15 & 42$\pm$3.0 & 279.8$\pm$0.1 & 0.27$\pm$0.07 & {\cite{2008AJ....136.1901L}} \\
HD 206610 b  & 1.6$\pm$0.08 & 2.15$\pm$0.23 & 40.7$\pm$1.9 & 610.0$\pm$13.0 & 0.229$\pm$0.058 & {\cite{2010PASP..122..701J}} \\
HD 20782 b  & 1.37$\pm$0.03 & 1.84$\pm$0.58 & 185.3$\pm$49.7 & 591.9$\pm$2.8 & 0.97$\pm$0.01 & {\cite{2009MNRAS.392..641O}} \\
HD 207832 b  & 0.58$\pm$0.02 & 0.58$\pm$0.06 & 22.1$\pm$2.0 & 161.97$\pm$0.88 & 0.13$\pm$0.115 & {\cite{2012ApJ...756...91H}} \\
HD 207832 c  & 2.14$\pm$0.09 & 0.75$\pm$0.16 & 15.3$\pm$3.1 & 1155.7$\pm$54.45 & 0.27$\pm$0.16 & {\cite{2012ApJ...756...91H}} \\
HD 208487 b  & 0.52$\pm$0.01 & 0.51$\pm$0.1 & 19.7$\pm$3.6 & 130.08$\pm$0.51 & 0.24$\pm$0.16 & {\cite{2006ApJ...646..505B}} \\
HD 208527 b  & 2.67$\pm$0.09 & 16.19$\pm$1.1 & 155.4$\pm$3.2 & 875.5$\pm$5.8 & 0.08$\pm$0.04 & {\cite{2013A&A...549A...2L}} \\
HD 20868 b  & 0.95$\pm$0.03 & 2.01$\pm$0.12 & 100.34$\pm$0.42 & 380.85$\pm$0.09 & 0.75$\pm$0.002 & {\cite{2009A&A...496..513M}} \\
HD 208897 b  & 1.16$\pm$0.04 & 1.69$\pm$0.17 & 34.7$\pm$2.2 & 352.7$\pm$1.7 & 0.07$\pm$0.06 & {\cite{2017A&A...608A..14Y}} \\
HD 209262 b  & 6.08$\pm$0.11 & 31.55$\pm$1.26 & 385$\pm$12.0 & 5431.2$\pm$114.98 & 0.347$\pm$0.009 & {\cite{2016A&A...585A..46B}} \\
HD 209458 b  & 0.05$\pm$0.0 & 0.9$\pm$0.3 & 87.7$\pm$5.4 & 3.52$\pm$0.01 & 0.007$\pm$0.06 & {\cite{2013ApJ...770...53N}} \\
HD 210277 b  & 1.13$\pm$0.03 & 1.27$\pm$0.07 & 38.94$\pm$0.75 & 442.19$\pm$0.5 & 0.476$\pm$0.017 & {\cite{2006ApJ...646..505B}} \\
HD 210702 b  & 1.1$\pm$0.03 & 1.72$\pm$0.15 & 39.3$\pm$2.5 & 354.8$\pm$1.1 & 0.094$\pm$0.052 & {\cite{2012PASJ...64..135S}} \\
HD 211847 b  & 7.57$\pm$1.45 & 19.7$\pm$2.84 & 291.4$\pm$12.1 & 7929.4$\pm$2249.65 & 0.685$\pm$0.068 & {\cite{2011A&A...525A..95S}} \\
HD 212301 b  & 0.04$\pm$0.0 & 0.43$\pm$0.02 & 59.5$\pm$0.7 & 2.25$\pm$0.0 & 0.0$\pm$0.0 & {\cite{2006A&A...451..345L}} \\
HD 212771 b  & 1.13$\pm$0.03 & 2.54$\pm$0.37 & 58.2$\pm$7.8 & 373.3$\pm$3.4 & 0.105$\pm$0.105 & {\cite{2010PASP..122..701J}} \\
HD 213240 b  & 1.98$\pm$0.08 & 4.31$\pm$0.31 & 91$\pm$3.0 & 951.0$\pm$42.0 & 0.45$\pm$0.04 & {\cite{2001A&A...379..999S}} \\
HD 214823 b  & 3.32$\pm$0.09 & 21.01$\pm$1.14 & 281.4$\pm$3.7 & 1877.0$\pm$15.0 & 0.154$\pm$0.014 & {\cite{2016A&A...591A.146D}} \\
HD 215497 c  & 1.29$\pm$0.05 & 0.33$\pm$0.04 & 10.1$\pm$0.65 & 567.94$\pm$2.7 & 0.49$\pm$0.04 & {\cite{2010A&A...512A..48L}} \\
HD 216435 b  & 2.52$\pm$0.1 & 1.21$\pm$0.12 & 19.6$\pm$1.5 & 1311.0$\pm$49.0 & 0.07$\pm$0.078 & {\cite{2006ApJ...646..505B}} \\
HD 216437 b  & 2.4$\pm$0.09 & 1.95$\pm$0.35 & 34.6$\pm$5.7 & 1256.0$\pm$35.0 & 0.29$\pm$0.12 & {\cite{2004A&A...415..391M}} \\
HD 216536 b  & 0.75$\pm$0.05 & 2.24$\pm$0.41 & 50$\pm$6.0 & 148.6$\pm$0.7 & 0.38$\pm$0.11 & {\cite{2015ApJ...803....1N}} \\
HD 216770 b  & 0.46$\pm$0.01 & 0.67$\pm$0.06 & 30.9$\pm$1.9 & 118.45$\pm$0.55 & 0.37$\pm$0.06 & {\cite{2004A&A...415..391M}} \\
HD 217107 b  & 0.07$\pm$0.0 & 1.38$\pm$0.09 & 139.204$\pm$0.92 & 7.13$\pm$0.0 & 0.127$\pm$0.005 & {\cite{2009ApJ...693.1084W}} \\
HD 217107 c  & 5.3$\pm$0.24 & 2.58$\pm$0.2 & 35.7$\pm$1.31 & 4270.0$\pm$220.0 & 0.517$\pm$0.033 & {\cite{2009ApJ...693.1084W}} \\
HD 217786 b  & 2.37$\pm$0.06 & 13.08$\pm$1.25 & 261$\pm$20.0 & 1319.0$\pm$4.0 & 0.4$\pm$0.05 & {\cite{2011A&A...527A..63M}} \\
HD 219077 b  & 6.06$\pm$0.19 & 9.92$\pm$0.55 & 181.4$\pm$0.8 & 5501.0$\pm$125.0 & 0.77$\pm$0.003 & {\cite{2013A&A...551A..90M}} \\
HD 219415 b  & 3.63$\pm$0.14 & 1.35$\pm$0.2 & 18.2$\pm$2.2 & 2093.3$\pm$32.7 & 0.4$\pm$0.09 & {\cite{2012ApJ...756...53G}} \\
HD 219828 c  & 5.86$\pm$0.18 & 14.49$\pm$0.87 & 269.4$\pm$4.7 & 4791.0$\pm$75.0 & 0.812$\pm$0.003 & {\cite{2016A&A...592A..13S}} \\
HD 220074 b  & 1.53$\pm$0.15 & 10.17$\pm$1.95 & 230.8$\pm$5.0 & 672.1$\pm$3.7 & 0.14$\pm$0.05 & {\cite{2013A&A...549A...2L}} \\
HD 220689 b  & 3.35$\pm$0.13 & 1.06$\pm$0.11 & 16.4$\pm$1.5 & 2209.0$\pm$92.0 & 0.16$\pm$0.085 & {\cite{2013A&A...551A..90M}} \\
HD 220773 b  & 4.93$\pm$0.44 & 1.44$\pm$0.26 & 20$\pm$3.0 & 3724.7$\pm$463.0 & 0.51$\pm$0.1 & {\cite{2012ApJ...749...39R}} \\
HD 220842 b  & 0.72$\pm$0.02 & 3.01$\pm$0.18 & 108.1$\pm$1.2 & 218.47$\pm$0.19 & 0.404$\pm$0.009 & {\cite{2016A&A...588A.145H}} \\
HD 221287 b  & 1.21$\pm$0.04 & 2.91$\pm$0.56 & 71$\pm$13.0 & 456.1$\pm$6.75 & 0.08$\pm$0.11 & {\cite{2007A&A...470..721N}} \\
HD 221585 b  & 2.31$\pm$0.09 & 1.62$\pm$0.15 & 27.9$\pm$1.6 & 1173.0$\pm$16.0 & 0.123$\pm$0.069 & {\cite{2016A&A...591A.146D}} \\
HD 222076 b  & 2.04$\pm$0.09 & 1.96$\pm$0.21 & 31.9$\pm$2.3 & 871.0$\pm$19.0 & 0.08$\pm$0.05 & {\cite{2017AJ....153...51W}} \\
HD 222155 b  & 5.15$\pm$0.46 & 2.04$\pm$0.5 & 24.2$\pm$5.6 & 3999.0$\pm$505.0 & 0.16$\pm$0.245 & {\cite{2012A&A...545A..55B}} \\
HD 222582 b  & 1.35$\pm$0.04 & 7.72$\pm$0.48 & 276.3$\pm$7.0 & 572.38$\pm$0.61 & 0.725$\pm$0.012 & {\cite{2006ApJ...646..505B}} \\
HD 224538 b  & 2.4$\pm$0.06 & 5.88$\pm$0.31 & 107$\pm$2.4 & 1189.1$\pm$5.1 & 0.464$\pm$0.022 & {\cite{2017MNRAS.466..443J}} \\
HD 224693 b  & 0.19$\pm$0.01 & 0.7$\pm$0.06 & 40.2$\pm$2.0 & 26.73$\pm$0.02 & 0.05$\pm$0.03 & {\cite{2006ApJ...647..600J}} \\
HD 22781 b  & 1.15$\pm$0.02 & 13.31$\pm$0.4 & 726.4$\pm$7.1 & 528.07$\pm$0.14 & 0.819$\pm$0.002 & {\cite{2012A&A...538A.113D}} \\
HD 23079 b  & 1.58$\pm$0.04 & 2.4$\pm$0.14 & 54.9$\pm$1.1 & 730.6$\pm$5.7 & 0.102$\pm$0.031 & {\cite{2006ApJ...646..505B}} \\
HD 23127 b  & 2.39$\pm$0.08 & 1.5$\pm$0.12 & 27.5$\pm$1.0 & 1214.0$\pm$9.0 & 0.44$\pm$0.07 & {\cite{2007ApJ...660.1636O}} \\
HD 231701 b  & 0.56$\pm$0.02 & 1.8$\pm$0.25 & 64$\pm$8.0 & 141.6$\pm$2.8 & 0.1$\pm$0.08 & {\cite{2007ApJ...669.1336F}} \\
HD 233604 b  & 0.81$\pm$0.03 & 7.81$\pm$0.6 & 177.8$\pm$4.3 & 192.0$\pm$0.22 & 0.05$\pm$0.03 & {\cite{2013ApJ...770...53N}} \\
HD 23596 b  & 2.84$\pm$0.09 & 8.11$\pm$0.54 & 127$\pm$2.0 & 1561.0$\pm$12.0 & 0.266$\pm$0.014 & {\cite{2009ApJS..182...97W}} \\
HD 238914 b  & 6.9$\pm$0.32 & 8.76$\pm$1.3 & 71$\pm$9.0 & 4100.0$\pm$225.0 & 0.56$\pm$0.06 & {\cite{2018A&A...613A..47A}} \\
HD 240210 b  & 1.82$\pm$0.12 & 13.61$\pm$1.75 & 161.89$\pm$3.49 & 501.75$\pm$2.33 & 0.15$\pm$0.02 & {\cite{2009ApJ...707..768N}} \\
HD 240237 b  & 2.52$\pm$0.18 & 9.17$\pm$1.85 & 91.5$\pm$12.8 & 745.7$\pm$13.8 & 0.4$\pm$0.1 & {\cite{2012ApJ...745...28G}} \\
HD 24040 b  & 4.66$\pm$0.14 & 4.14$\pm$0.28 & 51.8$\pm$1.6 & 3490.0$\pm$25.0 & 0.047$\pm$0.02 & {\cite{2015ApJ...800...22F}} \\
HD 24064 b  & 2.0$\pm$0.07 & 22.55$\pm$1.89 & 251$\pm$9.3 & 535.6$\pm$3.0 & 0.35$\pm$0.08 & {\cite{2015A&A...584A..79L}} \\
HD 25171 b  & 3.0$\pm$0.2 & 0.94$\pm$0.23 & 15$\pm$3.6 & 1845.0$\pm$167.0 & 0.08$\pm$0.06 & {\cite{2011A&A...527A..63M}} \\
HD 2638 b  & 0.04$\pm$0.0 & 0.45$\pm$0.02 & 67.4$\pm$0.4 & 3.44$\pm$0.0 & 0.0$\pm$0.0 & {\cite{2005A&A...439..367M}} \\
HD 27442 b  & 1.22$\pm$0.06 & 1.44$\pm$0.16 & 32.2$\pm$1.4 & 428.1$\pm$1.1 & 0.06$\pm$0.043 & {\cite{2006ApJ...646..505B}} \\
HD 27631 b  & 3.25$\pm$0.1 & 1.45$\pm$0.14 & 23.7$\pm$1.9 & 2208.0$\pm$66.0 & 0.12$\pm$0.06 & {\cite{2013A&A...551A..90M}} \\
HD 27894 b  & 0.13$\pm$0.01 & 0.71$\pm$0.09 & 59.8$\pm$0.7 & 18.02$\pm$0.02 & 0.047$\pm$0.01 & {\cite{2017A&A...602L...8T}} \\
HD 27894 d  & 5.61$\pm$0.37 & 5.74$\pm$0.99 & 79.76$\pm$8.82 & 5174.0$\pm$126.5 & 0.389$\pm$0.058 & {\cite{2017A&A...602L...8T}} \\
HD 28185 b  & 0.99$\pm$0.03 & 5.52$\pm$0.33 & 158.8$\pm$4.2 & 356.9$\pm$0.6 & 0.092$\pm$0.019 & {\cite{2009ApJS..182...97W}} \\
HD 28254 b  & 2.22$\pm$0.08 & 1.24$\pm$0.16 & 37.3$\pm$3.0 & 1116.0$\pm$26.0 & 0.81$\pm$0.035 & {\cite{2010A&A...523A..15N}} \\
HD 283668 b  & 3.24$\pm$0.09 & 53.33$\pm$3.31 & 1243$\pm$24.5 & 2558.0$\pm$8.0 & 0.577$\pm$0.011 & {\cite{2016A&A...588A.144W}} \\
HD 285507 b  & 0.06$\pm$0.0 & 0.97$\pm$0.11 & 125.8$\pm$2.3 & 6.09$\pm$0.0 & 0.086$\pm$0.019 & {\cite{2014ApJ...787...27Q}} \\
HD 28678 b  & 1.23$\pm$0.04 & 1.67$\pm$0.15 & 33.5$\pm$2.2 & 387.1$\pm$3.4 & 0.168$\pm$0.07 & {\cite{2011ApJS..197...26J}} \\
HD 29021 b  & 2.29$\pm$0.05 & 2.47$\pm$0.12 & 56.4$\pm$0.9 & 1362.3$\pm$4.3 & 0.459$\pm$0.008 & {\cite{2017A&A...601A...9R}} \\
HD 290327 b  & 3.39$\pm$0.17 & 2.49$\pm$0.22 & 41.3$\pm$2.9 & 2443.0$\pm$161.0 & 0.08$\pm$0.055 & {\cite{2010A&A...523A..15N}} \\
HD 2952 b  & 1.18$\pm$0.04 & 1.48$\pm$0.22 & 26.3$\pm$3.6 & 311.6$\pm$1.8 & 0.129$\pm$0.092 & {\cite{2013PASJ...65...85S}} \\
HD 29587 b  & 2.41$\pm$0.04 & 48.62$\pm$8.21 & 1020$\pm$160.0 & 1481.0$\pm$22.0 & 0.33$\pm$0.15 & {\cite{1996ApJ...466..415M}} \\
HD 30177 b  & 3.71$\pm$0.11 & 8.63$\pm$0.51 & 126.1$\pm$1.9 & 2532.5$\pm$10.6 & 0.189$\pm$0.014 & {\cite{2017AJ....153..167W}} \\
HD 30177 c  & 7.25$\pm$0.48 & 3.27$\pm$0.4 & 35.8$\pm$3.4 & 6921.0$\pm$621.0 & 0.35$\pm$0.1 & {\cite{2017AJ....153..167W}} \\
HD 30246 b  & 1.94$\pm$0.02 & 53.91$\pm$28.67 & 2035$\pm$1080.0 & 990.7$\pm$5.6 & 0.838$\pm$0.008 & {\cite{2012A&A...538A.113D}} \\
HD 30339 b  & 0.12$\pm$0.0 & 75.51$\pm$1.63 & 5940$\pm$10.0 & 15.08$\pm$0.0 & 0.25$\pm$0.001 & {\cite{2002ApJS..141..503N}} \\
HD 30501 b  & 2.96$\pm$0.04 & 78.02$\pm$2.65 & 1703.1$\pm$26.0 & 2073.6$\pm$2.95 & 0.532$\pm$0.004 & {\cite{2011A&A...525A..95S}} \\
HD 30562 b  & 2.31$\pm$0.08 & 1.36$\pm$0.1 & 36.8$\pm$1.1 & 1159.2$\pm$2.8 & 0.778$\pm$0.013 & {\cite{2013A&A...551A..90M}} \\
HD 30669 b  & 2.7$\pm$0.1 & 0.47$\pm$0.07 & 8.6$\pm$1.1 & 1684.0$\pm$61.0 & 0.18$\pm$0.15 & {\cite{2015A&A...576A..48M}} \\
HD 30856 b  & 2.14$\pm$0.1 & 2.04$\pm$0.23 & 31.9$\pm$2.7 & 912.0$\pm$41.0 & 0.117$\pm$0.123 & {\cite{2011ApJS..197...26J}} \\
HD 31253 b  & 1.26$\pm$0.04 & 0.5$\pm$0.1 & 12$\pm$2.0 & 466.0$\pm$3.0 & 0.3$\pm$0.2 & {\cite{2011ApJ...727..117M}} \\
HD 32518 b  & 0.78$\pm$0.03 & 5.67$\pm$0.52 & 115.83$\pm$4.67 & 157.54$\pm$0.38 & 0.01$\pm$0.03 & {\cite{2009A&A...505.1311D}} \\
HD 3277 b  & 0.24$\pm$0.0 & 62.28$\pm$1.76 & 4076.4$\pm$3.45 & 46.15$\pm$0.0 & 0.285$\pm$0.001 & {\cite{2011A&A...525A..95S}} \\
HD 32963 b  & 3.49$\pm$0.1 & 0.73$\pm$0.05 & 11.1$\pm$0.4 & 2372.0$\pm$26.0 & 0.07$\pm$0.04 & {\cite{2016ApJ...817..104R}} \\
HD 330075 b  & 0.04$\pm$0.0 & 0.69$\pm$0.03 & 107$\pm$0.7 & 3.39$\pm$0.0 & 0.0$\pm$0.0 & {\cite{2004A&A...423..385P}} \\
HD 33142 b  & 1.05$\pm$0.04 & 1.32$\pm$0.15 & 30.4$\pm$2.5 & 326.6$\pm$3.9 & 0.12$\pm$0.1 & {\cite{2011ApJS..197...26J}} \\
HD 33283 b  & 0.15$\pm$0.0 & 0.35$\pm$0.03 & 25.2$\pm$2.0 & 18.18$\pm$0.01 & 0.48$\pm$0.05 & {\cite{2006ApJ...647..600J}} \\
HD 33564 b  & 1.12$\pm$0.01 & 9.03$\pm$0.27 & 232$\pm$5.0 & 388.0$\pm$3.0 & 0.34$\pm$0.02 & {\cite{2005A&A...444L..21G}} \\
HD 33844 b  & 1.6$\pm$0.07 & 1.96$\pm$0.21 & 33.5$\pm$2.0 & 551.4$\pm$7.8 & 0.15$\pm$0.07 & {\cite{2016ApJ...818...35W}} \\
HD 33844 c  & 2.24$\pm$0.11 & 1.77$\pm$0.26 & 25.4$\pm$2.9 & 916.0$\pm$29.5 & 0.13$\pm$0.1 & {\cite{2016ApJ...818...35W}} \\
HD 34445 b  & 2.12$\pm$0.06 & 0.65$\pm$0.05 & 12.01$\pm$0.52 & 1056.7$\pm$4.7 & 0.014$\pm$0.035 & {\cite{2017AJ....154..181V}} \\
HD 34445 g  & 6.51$\pm$1.16 & 0.39$\pm$0.1 & 4.08$\pm$0.98 & 5700.0$\pm$1500.0 & 0.032$\pm$0.08 & {\cite{2017AJ....154..181V}} \\
HD 35759 b  & 0.39$\pm$0.01 & 3.79$\pm$0.22 & 173.9$\pm$1.3 & 82.47$\pm$0.02 & 0.389$\pm$0.006 & {\cite{2016A&A...588A.145H}} \\
HD 37124 b  & 0.53$\pm$0.01 & 0.66$\pm$0.03 & 28.5$\pm$0.78 & 154.38$\pm$0.09 & 0.054$\pm$0.028 & {\cite{2011ApJ...730...93W}} \\
HD 37124 c  & 1.69$\pm$0.03 & 0.63$\pm$0.06 & 15.4$\pm$1.2 & 885.5$\pm$5.1 & 0.125$\pm$0.055 & {\cite{2011ApJ...730...93W}} \\
HD 37124 d  & 2.77$\pm$0.07 & 0.67$\pm$0.08 & 12.8$\pm$1.3 & 1862.0$\pm$38.0 & 0.16$\pm$0.14 & {\cite{2011ApJ...730...93W}} \\
HD 37605 b  & 0.28$\pm$0.01 & 2.78$\pm$0.17 & 202.99$\pm$0.72 & 55.01$\pm$0.0 & 0.677$\pm$0.002 & {\cite{2012ApJ...761...46W}} \\
HD 37605 c  & 3.8$\pm$0.13 & 3.33$\pm$0.21 & 48.9$\pm$0.86 & 2720.0$\pm$57.0 & 0.013$\pm$0.015 & {\cite{2012ApJ...761...46W}} \\
HD 38283 b  & 1.01$\pm$0.03 & 0.33$\pm$0.04 & 10$\pm$0.8 & 363.2$\pm$1.6 & 0.41$\pm$0.16 & {\cite{2011ApJ...732...31T}} \\
HD 38529 b  & 0.13$\pm$0.0 & 0.83$\pm$0.04 & 57$\pm$1.2 & 14.31$\pm$0.0 & 0.244$\pm$0.028 & {\cite{2009ApJS..182...97W}} \\
HD 38529 c  & 3.64$\pm$0.09 & 12.54$\pm$0.61 & 169$\pm$1.5 & 2146.1$\pm$5.5 & 0.355$\pm$0.007 & {\cite{2009ApJS..182...97W}} \\
HD 38801 b  & 1.64$\pm$0.06 & 9.96$\pm$0.79 & 200$\pm$3.9 & 696.3$\pm$2.7 & 0.0$\pm$0.0 & {\cite{2010ApJ...715..550H}} \\
HD 39091 b  & 3.35$\pm$0.13 & 10.08$\pm$0.58 & 196.4$\pm$1.3 & 2151.0$\pm$85.0 & 0.64$\pm$0.007 & {\cite{2006ApJ...646..505B}} \\
HD 39392 b  & 1.16$\pm$0.03 & 15.0$\pm$0.69 & 374.2$\pm$2.35 & 394.3$\pm$1.3 & 0.394$\pm$0.008 & {\cite{2016A&A...588A.144W}} \\
HD 40956 b  & 1.65$\pm$0.05 & 3.97$\pm$0.28 & 68$\pm$2.0 & 578.6$\pm$3.3 & 0.24$\pm$0.05 & {\cite{2018A&A...610A...3J}} \\
HD 40979 b  & 0.87$\pm$0.03 & 4.21$\pm$0.35 & 119.4$\pm$2.2 & 264.15$\pm$0.23 & 0.252$\pm$0.014 & {\cite{2009ApJS..182...97W}} \\
HD 41004 A b & 1.84$\pm$0.07 & 2.99$\pm$2.07 & 99$\pm$60.0 & 963.0$\pm$38.0 & 0.74$\pm$0.2 & {\cite{2004A&A...426..695Z}} \\
HD 41004 B b & 0.02$\pm$0.0 & 27.9$\pm$0.93 & 6114$\pm$71.0 & 1.33$\pm$0.0 & 0.269$\pm$0.034 & {\cite{2004A&A...426..695Z}} \\
HD 4113 b  & 1.28$\pm$0.03 & 1.67$\pm$0.12 & 97.1$\pm$3.8 & 526.62$\pm$0.3 & 0.903$\pm$0.005 & {\cite{2008A&A...480L..33T}} \\
HD 42012 b  & 1.67$\pm$0.04 & 1.64$\pm$0.09 & 39$\pm$0.9 & 857.5$\pm$6.25 & 0.0$\pm$0.2 & {\cite{2017A&A...601A...9R}} \\
HD 4203 b  & 1.2$\pm$0.04 & 1.91$\pm$0.14 & 52.82$\pm$1.5 & 437.05$\pm$0.27 & 0.52$\pm$0.02 & {\cite{2014ApJ...785...93K}} \\
HD 4203 c  & 7.42$\pm$3.33 & 2.27$\pm$0.66 & 22.2$\pm$3.71 & 6700.0$\pm$4500.0 & 0.24$\pm$0.13 & {\cite{2014ApJ...785...93K}} \\
HD 4208 b  & 1.64$\pm$0.04 & 0.8$\pm$0.05 & 19.06$\pm$0.73 & 828.0$\pm$8.1 & 0.052$\pm$0.04 & {\cite{2006ApJ...646..505B}} \\
HD 4313 b  & 1.11$\pm$0.05 & 2.06$\pm$0.2 & 46.9$\pm$1.9 & 356.0$\pm$2.6 & 0.041$\pm$0.037 & {\cite{2010PASP..122..701J}} \\
HD 43197 b  & 0.93$\pm$0.03 & 0.62$\pm$0.15 & 32.4$\pm$7.1 & 327.8$\pm$1.2 & 0.83$\pm$0.03 & {\cite{2010A&A...523A..15N}} \\
HD 43691 b  & 0.24$\pm$0.01 & 2.42$\pm$0.12 & 124$\pm$2.0 & 36.96$\pm$0.02 & 0.14$\pm$0.02 & {\cite{2007A&A...473..323D}} \\
HD 43848 b  & 3.35$\pm$0.79 & 25.04$\pm$5.39 & 570.1$\pm$48.1 & 2371.0$\pm$840.0 & 0.69$\pm$0.12 & {\cite{2009ApJ...693.1424M}} \\
HD 44219 b  & 1.21$\pm$0.04 & 0.62$\pm$0.11 & 19.4$\pm$3.0 & 472.3$\pm$5.65 & 0.61$\pm$0.08 & {\cite{2010A&A...523A..15N}} \\
HD 45350 b  & 1.95$\pm$0.06 & 1.87$\pm$0.13 & 57.4$\pm$1.8 & 962.1$\pm$4.4 & 0.764$\pm$0.011 & {\cite{2006AJ....131.3131E}} \\
HD 45364 c  & 0.91$\pm$0.02 & 0.68$\pm$0.03 & 21.92$\pm$0.43 & 342.85$\pm$0.28 & 0.097$\pm$0.012 & {\cite{2009A&A...496..521C}} \\
HD 45652 b  & 0.24$\pm$0.01 & 0.52$\pm$0.06 & 33.1$\pm$2.5 & 43.6$\pm$0.2 & 0.38$\pm$0.06 & {\cite{2008A&A...487..369S}} \\
HD 47186 c  & 2.42$\pm$0.1 & 0.36$\pm$0.08 & 6.65$\pm$1.43 & 1353.6$\pm$57.1 & 0.249$\pm$0.073 & {\cite{2009A&A...496..527B}} \\
HD 4732 b  & 1.14$\pm$0.04 & 2.16$\pm$0.21 & 47.3$\pm$3.5 & 360.2$\pm$1.4 & 0.13$\pm$0.06 & {\cite{2013ApJ...762....9S}} \\
HD 4732 c  & 4.39$\pm$0.16 & 2.15$\pm$0.24 & 24.4$\pm$2.2 & 2732.0$\pm$81.0 & 0.23$\pm$0.07 & {\cite{2013ApJ...762....9S}} \\
HD 47366 b  & 1.18$\pm$0.04 & 1.65$\pm$0.19 & 33.6$\pm$3.2 & 363.3$\pm$2.45 & 0.089$\pm$0.07 & {\cite{2016ApJ...819...59S}} \\
HD 47366 c  & 1.8$\pm$0.05 & 1.76$\pm$0.17 & 30.1$\pm$2.1 & 684.7$\pm$4.95 & 0.278$\pm$0.08 & {\cite{2016ApJ...819...59S}} \\
HD 4747 b  & 9.35$\pm$0.63 & 47.0$\pm$2.85 & 703.3$\pm$16.55 & 11593.2$\pm$1118.1 & 0.723$\pm$0.013 & {\cite{2011A&A...525A..95S}} \\
HD 47536 b  & 2.06$\pm$0.11 & 8.47$\pm$1.24 & 113$\pm$11.0 & 712.13$\pm$0.31 & 0.2$\pm$0.08 & {\cite{2003A&A...398L..19S}} \\
HD 48265 b  & 1.81$\pm$0.1 & 1.56$\pm$0.34 & 29$\pm$6.0 & 762.0$\pm$50.0 & 0.24$\pm$0.1 & {\cite{2009ApJ...693.1424M}} \\
HD 50499 b  & 3.85$\pm$0.17 & 1.7$\pm$0.26 & 22.9$\pm$3.0 & 2482.7$\pm$110.0 & 0.23$\pm$0.14 & {\cite{2005ApJ...632..638V}} \\
HD 50554 b  & 2.29$\pm$0.07 & 4.51$\pm$0.48 & 91.5$\pm$7.6 & 1224.0$\pm$12.0 & 0.444$\pm$0.048 & {\cite{2006ApJ...646..505B}} \\
HD 51813 b  & 2.52$\pm$0.03 & 44.34$\pm$1.15 & 1150$\pm$11.0 & 1437.0$\pm$13.0 & 0.735$\pm$0.003 & {\cite{2016A&A...588A.144W}} \\
HD 52265 b  & 0.5$\pm$0.02 & \tablenotemark{2}1.14$\pm$0.11 & - & 119.1$\pm$0.4 & 0.0$\pm$0.1 & {\cite{2013ApJS..208....2W}} \\
HD 52265 c  & 0.32$\pm$0.01 & \tablenotemark{2}0.35$\pm$0.09 & - & 59.9$\pm$0.2 & 0.05$\pm$0.1 & {\cite{2013ApJS..208....2W}} \\
HD 52756 b  & 0.26$\pm$0.0 & 57.92$\pm$1.75 & 4948.8$\pm$3.05 & 52.87$\pm$0.0 & 0.678$\pm$0.0 & {\cite{2011A&A...525A..95S}} \\
HD 5319 b  & 1.67$\pm$0.06 & 1.76$\pm$0.13 & 31.6$\pm$1.2 & 641.0$\pm$2.0 & 0.02$\pm$0.03 & {\cite{2015ApJ...799...89G}} \\
HD 5319 c  & 2.07$\pm$0.07 & 1.15$\pm$0.11 & 18.8$\pm$1.3 & 886.0$\pm$8.0 & 0.15$\pm$0.06 & {\cite{2015ApJ...799...89G}} \\
HD 53680 b  & 2.57$\pm$0.02 & 54.61$\pm$0.94 & 1239.8$\pm$4.05 & 1688.6$\pm$1.1 & 0.475$\pm$0.002 & {\cite{2011A&A...525A..95S}} \\
HD 5583 b  & 0.64$\pm$0.02 & 8.62$\pm$0.59 & 225.8$\pm$4.25 & 139.35$\pm$0.22 & 0.076$\pm$0.046 & {\cite{2016A&A...588A..62N}} \\
HD 5608 b  & 1.93$\pm$0.09 & 1.39$\pm$0.16 & 23.5$\pm$1.6 & 792.6$\pm$7.7 & 0.19$\pm$0.061 & {\cite{2012PASJ...64..135S}} \\
HD 564 b  & 1.2$\pm$0.03 & 0.33$\pm$0.02 & 8.79$\pm$0.45 & 492.3$\pm$2.3 & 0.096$\pm$0.067 & {\cite{2015A&A...576A..48M}} \\
HD 56709 b  & 3.96$\pm$0.04 & 71.86$\pm$1.35 & 896$\pm$4.0 & 2499.0$\pm$5.6 & 0.106$\pm$0.006 & {\cite{2016A&A...588A.144W}} \\
HD 5891 b  & 0.79$\pm$0.03 & 8.09$\pm$0.62 & 178.5$\pm$4.1 & 177.11$\pm$0.32 & 0.066$\pm$0.022 & {\cite{2011ApJS..197...26J}} \\
HD 59686 A b & 1.16$\pm$0.07 & 7.91$\pm$1.05 & 136.9$\pm$4.2 & 299.36$\pm$0.28 & 0.05$\pm$0.025 & {\cite{2016A&A...595A..55O}} \\
HD 60532 b  & 0.74$\pm$0.02 & 0.99$\pm$0.07 & 29.3$\pm$1.4 & 201.83$\pm$0.6 & 0.28$\pm$0.03 & {\cite{2008A&A...491..883D}} \\
HD 60532 c  & 1.54$\pm$0.04 & 2.34$\pm$0.14 & 46.4$\pm$1.7 & 604.0$\pm$9.0 & 0.02$\pm$0.02 & {\cite{2008A&A...491..883D}} \\
HD 62509 b  & 1.72$\pm$0.07 & 2.64$\pm$0.24 & 41$\pm$1.6 & 589.64$\pm$0.81 & 0.02$\pm$0.03 & {\cite{2006A&A...457..335H}} \\
HD 63454 b  & 0.04$\pm$0.0 & 0.38$\pm$0.02 & 64.19$\pm$1.65 & 2.82$\pm$0.0 & 0.0$\pm$0.022 & {\cite{2011ApJ...737...58K}} \\
HD 63765 b  & 0.94$\pm$0.02 & 0.64$\pm$0.05 & 20.9$\pm$1.3 & 358.0$\pm$1.0 & 0.24$\pm$0.043 & {\cite{2011A&A...535A..54S}} \\
HD 6434 b  & 0.15$\pm$0.0 & 0.43$\pm$0.02 & 34.2$\pm$1.1 & 22.0$\pm$0.0 & 0.17$\pm$0.03 & {\cite{2004A&A...415..391M}} \\
HD 65216 b  & 1.3$\pm$0.03 & \tablenotemark{2}1.27$\pm$0.07 & - & 572.4$\pm$2.1 & 0.0$\pm$0.02 & {\cite{2013ApJS..208....2W}} \\
HD 65430 b  & 3.93$\pm$0.29 & 66.36$\pm$12.36 & 1110$\pm$200.0 & 3138.0$\pm$342.0 & 0.32$\pm$0.02 & {\cite{2002ApJS..141..503N}} \\
HD 66141 b  & 1.74$\pm$0.08 & 11.82$\pm$1.11 & 146.2$\pm$2.7 & 480.5$\pm$0.5 & 0.07$\pm$0.03 & {\cite{2012A&A...548A.118L}} \\
HD 66428 b  & 3.48$\pm$0.1 & 3.21$\pm$0.19 & 52.6$\pm$1.1 & 2293.9$\pm$6.4 & 0.44$\pm$0.013 & {\cite{2015ApJ...800...22F}} \\
HD 6664 b  & 2.76$\pm$0.04 & 77.25$\pm$1.99 & 1417$\pm$4.0 & 1718.0$\pm$11.0 & 0.289$\pm$0.002 & {\cite{2016A&A...588A.144W}} \\
HD 67087 b  & 1.08$\pm$0.03 & 3.11$\pm$0.23 & 73.6$\pm$4.15 & 352.2$\pm$1.7 & 0.17$\pm$0.07 & {\cite{2015ApJ...806....5H}} \\
HD 67087 c  & 3.87$\pm$0.21 & 4.91$\pm$5.38 & 93.3$\pm$96.1 & 2374.0$\pm$174.5 & 0.76$\pm$0.205 & {\cite{2015ApJ...806....5H}} \\
HD 6718 b  & 3.53$\pm$0.19 & 1.54$\pm$0.13 & 24.1$\pm$1.5 & 2496.0$\pm$176.0 & 0.1$\pm$0.075 & {\cite{2010A&A...523A..15N}} \\
HD 68402 b  & 2.16$\pm$0.08 & 2.96$\pm$0.34 & 54.7$\pm$5.3 & 1103.0$\pm$33.0 & 0.03$\pm$0.06 & {\cite{2017MNRAS.466..443J}} \\
HD 68988 b  & 0.07$\pm$0.0 & 1.84$\pm$0.13 & 184.7$\pm$3.7 & 6.28$\pm$0.0 & 0.125$\pm$0.009 & {\cite{2006ApJ...646..505B}} \\
HD 70642 b  & 3.18$\pm$0.09 & 1.9$\pm$0.13 & 30.4$\pm$1.3 & 2068.0$\pm$39.0 & 0.034$\pm$0.043 & {\cite{2006ApJ...646..505B}} \\
HD 7199 b  & 1.4$\pm$0.04 & 0.31$\pm$0.03 & 7.76$\pm$0.58 & 615.0$\pm$7.0 & 0.19$\pm$0.16 & {\cite{2011A&A...535A..55D}} \\
HD 72659 b  & 4.78$\pm$0.13 & 3.21$\pm$0.21 & 41$\pm$1.3 & 3658.0$\pm$32.0 & 0.22$\pm$0.03 & {\cite{2011A&A...527A..63M}} \\
HD 72892 b  & 0.23$\pm$0.01 & 4.93$\pm$0.26 & 318.4$\pm$4.5 & 39.48$\pm$0.0 & 0.423$\pm$0.006 & {\cite{2017MNRAS.466..443J}} \\
HD 72946 b  & 6.25$\pm$0.09 & 58.12$\pm$1.63 & 776$\pm$9.0 & 5814.45$\pm$51.1 & 0.495$\pm$0.006 & {\cite{2016A&A...585A..46B}} \\
HD 73256 b  & 0.04$\pm$0.0 & 1.69$\pm$0.07 & 269$\pm$8.0 & 2.55$\pm$0.0 & 0.029$\pm$0.02 & {\cite{2003A&A...407..679U}} \\
HD 73267 b  & 2.2$\pm$0.05 & 3.06$\pm$0.14 & 64.29$\pm$0.48 & 1260.0$\pm$7.0 & 0.256$\pm$0.009 & {\cite{2009A&A...496..513M}} \\
HD 73526 b  & 0.67$\pm$0.02 & 2.42$\pm$0.16 & 82.7$\pm$2.5 & 188.9$\pm$0.1 & 0.29$\pm$0.03 & {\cite{2014ApJ...780..140W}} \\
HD 73526 c  & 1.07$\pm$0.03 & 2.41$\pm$0.18 & 65.1$\pm$2.6 & 379.1$\pm$0.5 & 0.28$\pm$0.05 & {\cite{2014ApJ...780..140W}} \\
HD 73534 b  & 3.05$\pm$0.22 & 1.09$\pm$0.17 & 16.2$\pm$1.1 & 1770.0$\pm$40.0 & 0.074$\pm$0.071 & {\cite{2009ApJ...702..989V}} \\
HD 74014 b  & 7.12$\pm$0.12 & 49.05$\pm$1.07 & 617.5$\pm$2.3 & 6936.3$\pm$134.7 & 0.532$\pm$0.006 & {\cite{2011A&A...525A..95S}} \\
HD 74156 b  & 0.3$\pm$0.01 & 1.75$\pm$0.11 & 109.1$\pm$1.6 & 53.64$\pm$0.0 & 0.638$\pm$0.006 & {\cite{2009ApJS..182...97W}} \\
HD 74156 c  & 3.77$\pm$0.12 & 7.74$\pm$0.49 & 112.6$\pm$1.3 & 2448.9$\pm$5.5 & 0.383$\pm$0.008 & {\cite{2009ApJS..182...97W}} \\
HD 7449 b  & 2.3$\pm$0.06 & 1.27$\pm$0.51 & 41.59$\pm$15.16 & 1275.0$\pm$13.0 & 0.82$\pm$0.06 & {\cite{2011A&A...535A..55D}} \\
HD 7449 c  & 4.97$\pm$0.26 & 2.0$\pm$0.45 & 30.04$\pm$6.31 & 4046.0$\pm$276.0 & 0.53$\pm$0.08 & {\cite{2011A&A...535A..55D}} \\
HD 75289 b  & 0.05$\pm$0.0 & 0.46$\pm$0.03 & 54.9$\pm$1.8 & 3.51$\pm$0.0 & 0.2$\pm$0.029 & {\cite{2006ApJ...646..505B}} \\
HD 75784 b  & 1.06$\pm$0.05 & 1.11$\pm$0.29 & 26.7$\pm$6.6 & 341.7$\pm$6.1 & 0.13$\pm$0.1 & {\cite{2015ApJ...799...89G}} \\
HD 75784 c  & 6.35$\pm$2.88 & 5.45$\pm$1.72 & 57$\pm$11.0 & 5040.0$\pm$3414.0 & 0.36$\pm$0.16 & {\cite{2015ApJ...799...89G}} \\
HD 75898 b  & 1.18$\pm$0.04 & 2.48$\pm$0.21 & 58.2$\pm$3.1 & 418.2$\pm$5.7 & 0.1$\pm$0.05 & {\cite{2007ApJ...670.1391R}} \\
HD 76920 b  & 1.3$\pm$0.06 & 5.01$\pm$0.53 & 186.8$\pm$7.0 & 415.4$\pm$0.2 & 0.856$\pm$0.009 & {\cite{2017AJ....154..274W}} \\
HD 77065 b  & 0.43$\pm$0.01 & 40.16$\pm$1.81 & 2817.1$\pm$1.6 & 119.11$\pm$0.0 & 0.694$\pm$0.0 & {\cite{2016A&A...588A.144W}} \\
HD 79498 b  & 3.14$\pm$0.1 & 1.35$\pm$0.1 & 26$\pm$1.0 & 1966.0$\pm$41.0 & 0.59$\pm$0.02 & {\cite{2012ApJ...749...39R}} \\
HD 80606 b  & 0.46$\pm$0.01 & 4.13$\pm$0.25 & 481.9$\pm$2.1 & 111.45$\pm$0.0 & 0.935$\pm$0.002 & {\cite{2006ApJ...646..505B}} \\
HD 81040 b  & 1.92$\pm$0.05 & 6.75$\pm$0.53 & 168$\pm$9.0 & 1001.7$\pm$7.0 & 0.526$\pm$0.042 & {\cite{2006A&A...449..417S}} \\
HD 81688 b  & 0.81$\pm$0.02 & 2.7$\pm$0.14 & 58.58$\pm$0.97 & 184.02$\pm$0.18 & 0.0$\pm$0.0 & {\cite{2008PASJ...60..539S}} \\
HD 82886 b  & 1.28$\pm$0.03 & 1.87$\pm$0.1 & 39.31$\pm$0.55 & 439.7$\pm$0.48 & 0.053$\pm$0.063 & {\cite{2011ApJS..197...26J}} \\
HD 82943 b  & 0.74$\pm$0.02 & 1.72$\pm$0.12 & 58.5$\pm$2.3 & 220.08$\pm$0.7 & 0.41$\pm$0.016 & {\cite{2014MNRAS.439..673B}} \\
HD 82943 c  & 0.74$\pm$0.02 & 1.7$\pm$0.12 & 58.5$\pm$2.3 & 219.3$\pm$0.7 & 0.425$\pm$0.016 & {\cite{2014MNRAS.439..673B}} \\
HD 83443 b  & 0.04$\pm$0.0 & 0.41$\pm$0.02 & 58.1$\pm$0.4 & 2.99$\pm$0.0 & 0.013$\pm$0.013 & {\cite{2004A&A...415..391M}} \\
HD 8535 b  & 2.44$\pm$0.08 & 0.68$\pm$0.06 & 11.8$\pm$0.8 & 1313.0$\pm$28.0 & 0.15$\pm$0.07 & {\cite{2010A&A...523A..15N}} \\
HD 8574 b  & 0.77$\pm$0.02 & 3.2$\pm$0.3 & 58.3$\pm$1.8 & 227.0$\pm$0.2 & 0.297$\pm$0.026 & {\cite{2009ApJS..182...97W}} \\
HD 86081 b  & 0.03$\pm$0.0 & 1.52$\pm$0.1 & 207.7$\pm$0.8 & 2.14$\pm$0.0 & 0.008$\pm$0.004 & {\cite{2006ApJ...647..600J}} \\
HD 86226 b  & 2.79$\pm$0.1 & 0.89$\pm$0.11 & 15.3$\pm$1.7 & 1695.0$\pm$58.0 & 0.15$\pm$0.09 & {\cite{2013A&A...551A..90M}} \\
HD 86264 b  & 2.83$\pm$0.1 & 6.57$\pm$2.03 & 132$\pm$17.0 & 1475.0$\pm$55.0 & 0.7$\pm$0.2 & {\cite{2009ApJ...703.1545F}} \\
HD 8673 b  & 3.01$\pm$0.11 & 14.15$\pm$1.3 & 288$\pm$16.0 & 1634.0$\pm$17.0 & 0.723$\pm$0.016 & {\cite{2010ApJ...717..348H}} \\
HD 86950 b  & 3.0$\pm$0.17 & 4.39$\pm$1.17 & 49$\pm$12.0 & 1270.0$\pm$57.0 & 0.17$\pm$0.16 & {\cite{2017AJ....153...51W}} \\
HD 87646 A b & 0.11$\pm$0.0 & 11.62$\pm$0.86 & 956$\pm$25.0 & 13.48$\pm$0.0 & 0.05$\pm$0.02 & {\cite{2016AJ....152..112M}} \\
HD 87646 A c & 1.53$\pm$0.05 & 53.2$\pm$4.3 & 1370$\pm$54.0 & 674.0$\pm$4.0 & 0.5$\pm$0.02 & {\cite{2016AJ....152..112M}} \\
HD 87883 b  & 3.56$\pm$0.12 & 1.73$\pm$0.29 & 34.7$\pm$4.5 & 2754.0$\pm$87.0 & 0.53$\pm$0.12 & {\cite{2009ApJ...703.1545F}} \\
HD 89307 b  & 3.27$\pm$0.11 & 1.78$\pm$0.17 & 28.9$\pm$2.2 & 2157.0$\pm$63.0 & 0.241$\pm$0.07 & {\cite{2009ApJ...703.1545F}} \\
HD 89707 b  & 0.87$\pm$0.01 & 59.2$\pm$21.9 & 4189.5$\pm$1361.0 & 298.5$\pm$0.1 & 0.9$\pm$0.037 & {\cite{2011A&A...525A..95S}} \\
HD 89744 b  & 0.88$\pm$0.02 & 7.62$\pm$0.34 & 269.66$\pm$1.45 & 256.78$\pm$0.02 & 0.677$\pm$0.003 & {\cite{2019arXiv190108471W}} \\
HD 89744 c  & 7.92$\pm$1.65 & 4.98$\pm$4.29 & 45.1$\pm$38.5 & 6974.0$\pm$2161.0 & 0.29$\pm$0.12 & {\cite{2019arXiv190108471W}} \\
HD 9174 b  & 2.33$\pm$0.09 & 1.23$\pm$0.15 & 20.8$\pm$2.2 & 1179.0$\pm$34.0 & 0.12$\pm$0.05 & {\cite{2017MNRAS.466..443J}} \\
HD 92320 b  & 0.53$\pm$0.01 & 60.96$\pm$1.18 & 2574.3$\pm$6.6 & 145.4$\pm$0.01 & 0.323$\pm$0.001 & {\cite{2012A&A...538A.113D}} \\
HD 92788 b  & 0.95$\pm$0.03 & 1.06$\pm$0.2 & 32.2$\pm$5.7 & 325.72$\pm$0.03 & 0.351$\pm$0.004 & {\cite{2019arXiv190108471W}} \\
HD 92788 c  & 9.18$\pm$0.63 & 11.7$\pm$0.78 & 108.5$\pm$0.6 & 9857.0$\pm$926.0 & 0.18$\pm$0.08 & {\cite{2019arXiv190108471W}} \\
HD 93083 b  & 0.5$\pm$0.01 & 0.41$\pm$0.03 & 18.3$\pm$0.5 & 143.58$\pm$0.6 & 0.14$\pm$0.03 & {\cite{2005A&A...437.1121L}} \\
HD 9446 b  & 0.19$\pm$0.01 & 0.69$\pm$0.06 & 46.6$\pm$3.0 & 30.05$\pm$0.03 & 0.2$\pm$0.06 & {\cite{2010A&A...513A..69H}} \\
HD 9446 c  & 0.65$\pm$0.02 & 1.8$\pm$0.16 & 63.9$\pm$4.3 & 192.9$\pm$0.9 & 0.06$\pm$0.06 & {\cite{2010A&A...513A..69H}} \\
HD 95089 b  & 1.4$\pm$0.08 & 1.16$\pm$0.15 & 23.5$\pm$1.9 & 507.0$\pm$16.0 & 0.157$\pm$0.086 & {\cite{2010PASP..122..701J}} \\
HD 95872 b  & 5.09$\pm$0.2 & 4.48$\pm$0.4 & 59$\pm$4.0 & 4375.0$\pm$169.0 & 0.06$\pm$0.04 & {\cite{2016ApJ...818...34E}} \\
HD 96063 b  & 1.09$\pm$0.03 & 1.1$\pm$0.16 & 25.9$\pm$3.5 & 361.1$\pm$9.9 & 0.03$\pm$0.25 & {\cite{2011ApJS..197...26J}} \\
HD 96127 b  & 2.26$\pm$0.22 & 10.1$\pm$2.18 & 104.8$\pm$10.6 & 647.3$\pm$16.8 & 0.3$\pm$0.1 & {\cite{2012ApJ...745...28G}} \\
HD 96167 b  & 1.33$\pm$0.05 & 0.66$\pm$0.08 & 20.8$\pm$1.5 & 498.9$\pm$1.0 & 0.71$\pm$0.04 & {\cite{2009PASP..121..613P}} \\
HD 98219 b  & 1.21$\pm$0.07 & 1.73$\pm$0.2 & 41.2$\pm$1.9 & 436.9$\pm$4.5 & 0.211$\pm$0.042 & {\cite{2011ApJS..197...26J}} \\
HD 98649 b  & 5.63$\pm$0.43 & 7.62$\pm$1.79 & 176$\pm$29.5 & 4951.0$\pm$536.0 & 0.85$\pm$0.05 & {\cite{2013A&A...551A..90M}} \\
HD 99109 b  & 1.11$\pm$0.03 & 0.5$\pm$0.08 & 14.1$\pm$2.2 & 439.3$\pm$5.6 & 0.09$\pm$0.16 & {\cite{2006ApJ...646..505B}} \\
HD 99706 b  & 2.12$\pm$0.08 & 1.38$\pm$0.17 & 22.4$\pm$2.2 & 868.0$\pm$31.0 & 0.365$\pm$0.1 & {\cite{2011ApJS..197...26J}} \\
HIP 103019 b  & 1.64$\pm$0.03 & 52.6$\pm$1.82 & 1614.2$\pm$1.75 & 917.3$\pm$1.1 & 0.502$\pm$0.001 & {\cite{2011A&A...525A..95S}} \\
HIP 105854 b  & 0.89$\pm$0.08 & 9.73$\pm$1.8 & 178.1$\pm$10.0 & 184.2$\pm$0.5 & 0.02$\pm$0.03 & {\cite{2014A&A...566A.113J}} \\
HIP 107773 b  & 0.69$\pm$0.02 & 1.78$\pm$0.16 & 42.7$\pm$2.7 & 144.3$\pm$0.5 & 0.09$\pm$0.06 & {\cite{2015A&A...580A..14J}} \\
HIP 109384 b  & 1.13$\pm$0.02 & 1.56$\pm$0.07 & 56.53$\pm$0.22 & 499.48$\pm$0.32 & 0.549$\pm$0.003 & {\cite{2016A&A...588A.145H}} \\
HIP 109600 b  & 0.71$\pm$0.02 & 2.7$\pm$0.12 & 98.6$\pm$0.5 & 232.08$\pm$0.15 & 0.163$\pm$0.006 & {\cite{2016A&A...588A.145H}} \\
HIP 11915 b  & 4.71$\pm$0.17 & 0.95$\pm$0.08 & 12.9$\pm$0.8 & 3830.0$\pm$150.0 & 0.1$\pm$0.07 & {\cite{2015A&A...581A..34B}} \\
HIP 12961 b  & 0.24$\pm$0.01 & 0.31$\pm$0.02 & 24.71$\pm$0.86 & 57.44$\pm$0.04 & 0.166$\pm$0.034 & {\cite{2011A&A...526A.141F}} \\
HIP 14810 b  & 0.07$\pm$0.0 & 3.86$\pm$0.21 & 424.48$\pm$0.44 & 6.67$\pm$0.0 & 0.143$\pm$0.001 & {\cite{2009ApJ...699L..97W}} \\
HIP 14810 c  & 0.55$\pm$0.01 & 1.27$\pm$0.07 & 50.01$\pm$0.46 & 147.73$\pm$0.06 & 0.164$\pm$0.012 & {\cite{2009ApJ...699L..97W}} \\
HIP 14810 d  & 1.89$\pm$0.05 & 0.57$\pm$0.04 & 12.03$\pm$0.49 & 952.0$\pm$15.0 & 0.173$\pm$0.037 & {\cite{2009ApJ...699L..97W}} \\
HIP 5158 b  & 0.91$\pm$0.06 & 1.53$\pm$0.28 & 59.05$\pm$7.73 & 345.63$\pm$1.99 & 0.54$\pm$0.04 & {\cite{2011MNRAS.416L.104F}} \\
HIP 5158 c  & 8.0$\pm$1.95 & 15.39$\pm$10.3 & 170.54$\pm$110.17 & 9017.76$\pm$3180.74 & 0.14$\pm$0.1 & {\cite{2011MNRAS.416L.104F}} \\
HIP 57274 c  & 0.18$\pm$0.01 & 0.44$\pm$0.05 & 32.4$\pm$0.6 & 32.03$\pm$0.02 & 0.05$\pm$0.02 & {\cite{2012ApJ...745...21F}} \\
HIP 57274 d  & 1.04$\pm$0.06 & 0.56$\pm$0.07 & 18.2$\pm$0.5 & 431.7$\pm$8.5 & 0.27$\pm$0.05 & {\cite{2012ApJ...745...21F}} \\
HIP 63242 b  & 0.65$\pm$0.02 & 12.05$\pm$0.8 & 287.5$\pm$0.04 & 124.6$\pm$0.0 & 0.23$\pm$0.0 & {\cite{2013A&A...556A..78J}} \\
HIP 65407 b  & 0.18$\pm$0.0 & 0.43$\pm$0.03 & 30.5$\pm$1.6 & 28.12$\pm$0.02 & 0.14$\pm$0.07 & {\cite{2016A&A...588A.145H}} \\
HIP 65407 c  & 0.32$\pm$0.01 & 0.79$\pm$0.05 & 41.5$\pm$1.9 & 67.3$\pm$0.08 & 0.12$\pm$0.04 & {\cite{2016A&A...588A.145H}} \\
HIP 65891 b  & 2.6$\pm$0.11 & 5.13$\pm$0.46 & 64.9$\pm$2.4 & 1084.5$\pm$23.2 & 0.13$\pm$0.05 & {\cite{2015A&A...580A..14J}} \\
HIP 67537 b  & 4.57$\pm$0.21 & 9.55$\pm$0.91 & 112.7$\pm$5.4 & 2556.6$\pm$97.05 & 0.59$\pm$0.035 & {\cite{2017A&A...602A..58J}} \\
HIP 67851 b  & 0.46$\pm$0.02 & 1.21$\pm$0.1 & 45.5$\pm$1.6 & 88.9$\pm$0.1 & 0.46$\pm$0.02 & {\cite{2015A&A...580A..14J}} \\
HIP 67851 c  & 3.79$\pm$0.18 & 5.89$\pm$0.53 & 69$\pm$3.3 & 2131.8$\pm$88.3 & 0.17$\pm$0.06 & {\cite{2015A&A...580A..14J}} \\
HIP 75458 b  & 1.29$\pm$0.13 & 8.99$\pm$1.87 & 307.6$\pm$2.3 & 511.1$\pm$0.09 & 0.712$\pm$0.004 & {\cite{2006ApJ...646..505B}} \\
HIP 79431 b  & 0.33$\pm$0.01 & 1.78$\pm$0.16 & 149.5$\pm$2.5 & 111.7$\pm$0.7 & 0.29$\pm$0.02 & {\cite{2010PASP..122..156A}} \\
HIP 8541 b  & 3.15$\pm$0.15 & 7.04$\pm$0.78 & 87.4$\pm$6.4 & 1560.2$\pm$53.9 & 0.16$\pm$0.06 & {\cite{2016A&A...590A..38J}} \\
HIP 91258 b  & 0.06$\pm$0.0 & 1.06$\pm$0.06 & 130.9$\pm$1.7 & 5.05$\pm$0.0 & 0.024$\pm$0.014 & {\cite{2014A&A...563A..22M}} \\
HIP 97233 b  & 2.38$\pm$0.1 & 17.47$\pm$1.83 & 320.1$\pm$18.4 & 1058.8$\pm$6.7 & 0.61$\pm$0.03 & {\cite{2015A&A...573A...3J}} \\
HR 810 b  & 0.93$\pm$0.03 & 2.06$\pm$0.23 & 57.1$\pm$5.2 & 302.8$\pm$2.3 & 0.14$\pm$0.13 & {\cite{2006ApJ...646..505B}} \\
KELT-4A b   & 0.04$\pm$0.0 & 0.92$\pm$0.08 & 108.6$\pm$7.4 & 2.99$\pm$0.0 & 0.03$\pm$0.028 & {\cite{2016AJ....151...45E}} \\
KELT-6 c   & 2.41$\pm$0.13 & 3.76$\pm$0.31 & 65.7$\pm$2.5 & 1276.0$\pm$74.0 & 0.21$\pm$0.038 & {\cite{2015A&A...581L...6D}} \\
Kepler-424 c   & 0.73$\pm$0.02 & 7.14$\pm$0.69 & 246$\pm$17.0 & 223.3$\pm$2.1 & 0.318$\pm$0.059 & {\cite{2014ApJ...795..151E}} \\
Kepler-432 c   & 1.21$\pm$0.04 & 2.54$\pm$0.81 & 73$\pm$20.0 & 411.0$\pm$2.05 & 0.64$\pm$0.135 & {\cite{2015ApJ...803...49Q}} \\
Kepler-454 c   & 1.31$\pm$0.04 & 4.67$\pm$0.31 & 110.44$\pm$0.96 & 523.9$\pm$0.7 & 0.021$\pm$0.008 & {\cite{2016ApJ...816...95G}} \\
Kepler-48 e   & 1.85$\pm$0.04 & 2.06$\pm$0.1 & 45.83$\pm$0.8 & 982.0$\pm$8.0 & 0.0$\pm$0.0 & {\cite{2014ApJS..210...20M}} \\
Kepler-68 d   & 1.4$\pm$0.05 & 0.85$\pm$0.06 & 19.9$\pm$0.75 & 580.0$\pm$15.0 & 0.18$\pm$0.05 & {\cite{2013ApJ...766...40G}} \\
Kepler-88 c   & 0.15$\pm$0.0 & 0.63$\pm$0.04 & 46.45$\pm$0.9 & 22.34$\pm$0.0 & 0.056$\pm$0.004 & {\cite{2013ApJ...777....3N}} \\
Kepler-94 c   & 1.58$\pm$0.03 & 9.48$\pm$0.68 & 262.7$\pm$13.9 & 820.0$\pm$3.0 & 0.38$\pm$0.05 & {\cite{2014ApJS..210...20M}} \\
M 67 SAND364 b & 0.66$\pm$0.04 & 2.48$\pm$0.38 & 56.94$\pm$4.26 & 120.95$\pm$0.45 & 0.35$\pm$0.1 & {\cite{2017A&A...603A..85B}} \\
M 67 YBP1194 b & 0.07$\pm$0.0 & 0.34$\pm$0.05 & 37.35$\pm$4.55 & 6.96$\pm$0.0 & 0.31$\pm$0.08 & {\cite{2017A&A...603A..85B}} \\
M 67 YBP1514 b & 0.06$\pm$0.0 & 0.48$\pm$0.05 & 50.47$\pm$3.9 & 5.12$\pm$0.0 & 0.27$\pm$0.09 & {\cite{2017A&A...603A..85B}} \\
NGC 2423 3 b & 2.22$\pm$0.14 & 11.89$\pm$1.66 & 137.6$\pm$9.1 & 714.3$\pm$5.3 & 0.21$\pm$0.07 & {\cite{2007A&A...472..657L}} \\
NGC 4349 127 b & 2.4$\pm$0.15 & 20.1$\pm$2.94 & 188$\pm$13.0 & 677.8$\pm$6.2 & 0.19$\pm$0.07 & {\cite{2007A&A...472..657L}} \\
Pr 201 b  & 0.06$\pm$0.0 & 0.54$\pm$0.04 & 58.1$\pm$4.1 & 4.43$\pm$0.01 & 0.0$\pm$0.0 & {\cite{2012ApJ...756L..33Q}} \\
Pr 211 b  & 0.03$\pm$0.0 & 1.79$\pm$0.09 & 309.7$\pm$4.2 & 2.15$\pm$0.0 & 0.011$\pm$0.01 & {\cite{2016A&A...588A.118M}} \\
Pr 211 c  & 5.36$\pm$2.33 & 7.37$\pm$2.04 & 138$\pm$7.0 & 4850.0$\pm$3155.0 & 0.71$\pm$0.11 & {\cite{2016A&A...588A.118M}} \\
TYC 1422-614-1 b  & 0.82$\pm$0.03 & 3.58$\pm$0.38 & 82$\pm$6.05 & 198.4$\pm$0.42 & 0.06$\pm$0.04 & {\cite{2015A&A...573A..36N}} \\
TYC 1422-614-1 c  & 1.64$\pm$0.06 & 14.37$\pm$1.15 & 233$\pm$4.25 & 559.3$\pm$1.2 & 0.048$\pm$0.017 & {\cite{2015A&A...573A..36N}} \\
TYC 3318-01333-1 b  & 1.59$\pm$0.04 & 4.36$\pm$0.21 & 75.42$\pm$0.8 & 562.0$\pm$4.0 & 0.098$\pm$0.057 & {\cite{2018A&A...613A..47A}} \\
TYC 3667-1280-1 b  & 0.21$\pm$0.01 & 5.08$\pm$0.32 & 242.4$\pm$1.1 & 26.47$\pm$0.0 & 0.036$\pm$0.028 & {\cite{2016A&A...589L...1N}} \\
TYC 4282-605-1 b  & 0.62$\pm$0.04 & 22.84$\pm$2.88 & 495.2$\pm$5.1 & 101.54$\pm$0.05 & 0.28$\pm$0.01 & {\cite{2017A&A...606A..51G}} \\
WASP-41 c   & 1.06$\pm$0.02 & 3.09$\pm$0.17 & 94$\pm$3.0 & 421.0$\pm$2.0 & 0.294$\pm$0.024 & {\cite{2016A&A...586A..93N}} \\
WASP-47 c   & 1.13$\pm$0.04 & 3.49$\pm$0.28 & 94$\pm$3.0 & 421.0$\pm$2.0 & 0.294$\pm$0.024 & {\cite{2016A&A...586A..93N}} \\
WASP-81 b   & 0.04$\pm$0.21 & 0.66$\pm$1.86 & 100.8$\pm$3.35 & 2.72$\pm$23.0 & 0.0$\pm$0.066 & {\cite{2017MNRAS.467.1714T}} \\
WASP-94 B b  & 0.03$\pm$0.0 & 0.61$\pm$0.04 & 86$\pm$2.7 & 2.01$\pm$0.0 & 0.0$\pm$0.0 & {\cite{2014A&A...572A..49N}} \\
XO-2S c   & 0.47$\pm$0.01 & 1.32$\pm$0.08 & 57.68$\pm$0.69 & 120.8$\pm$0.34 & 0.153$\pm$0.01 & {\cite{2014A&A...567L...6D}} \\
Xi Aql b  & 2.55$\pm$0.1 & 9.97$\pm$0.78 & 119.4$\pm$1.3 & 993.3$\pm$3.2 & 0.08$\pm$0.01 & {\cite{2008PASJ...60..539S}} \\
YBP401 b   & 0.05$\pm$0.0 & 0.42$\pm$0.05 & 49.29$\pm$5.5 & 4.09$\pm$0.0 & 0.16$\pm$0.08 & {\cite{2017A&A...603A..85B}} \\
alfpha Ari b  & 1.34$\pm$0.09 & 2.41$\pm$0.32 & 41.1$\pm$0.8 & 380.0$\pm$0.3 & 0.25$\pm$0.03 & {\cite{2011A&A...529A.134L}} \\
beta Cnc b  & 2.05$\pm$0.07 & 11.83$\pm$1.09 & 133$\pm$8.8 & 605.2$\pm$4.0 & 0.08$\pm$0.02 & {\cite{2014A&A...566A..67L}} \\
beta Umi b  & 2.0$\pm$0.07 & 12.11$\pm$1.11 & 126.1$\pm$8.1 & 522.3$\pm$2.7 & 0.19$\pm$0.02 & {\cite{2014A&A...566A..67L}} \\
epsilon CrB b  & 1.62$\pm$0.08 & 10.36$\pm$0.99 & 129.4$\pm$2.0 & 417.9$\pm$0.5 & 0.11$\pm$0.03 & {\cite{2012A&A...546A...5L}} \\
epsilon Eridani b  & 3.31$\pm$0.31 & 1.01$\pm$0.18 & 18.6$\pm$2.9 & 2500.0$\pm$350.0 & 0.25$\pm$0.23 & {\cite{2006ApJ...646..505B}} \\
epsilon Tau b  & 1.88$\pm$0.09 & 7.21$\pm$0.71 & 95.9$\pm$1.8 & 594.9$\pm$5.3 & 0.151$\pm$0.023 & {\cite{2007ApJ...661..527S}} \\
eta Cet b  & 1.4$\pm$0.09 & 3.08$\pm$0.41 & 49.7$\pm$0.0 & 403.5$\pm$1.5 & 0.13$\pm$0.05 & {\cite{2014A&A...568A..64T}} \\
eta Cet c  & 2.12$\pm$0.14 & 4.0$\pm$0.53 & 52.4$\pm$0.0 & 751.9$\pm$3.8 & 0.1$\pm$0.06 & {\cite{2014A&A...568A..64T}} \\
gamma Cep b  & 2.15$\pm$0.16 & 1.79$\pm$0.29 & 27.5$\pm$1.5 & 905.57$\pm$3.08 & 0.12$\pm$0.05 & {\cite{2003ApJ...599.1383H}} \\
gamma Leo A b & 1.72$\pm$0.07 & 18.29$\pm$1.5 & 208.3$\pm$4.3 & 428.5$\pm$1.25 & 0.144$\pm$0.046 & {\cite{2010A&A...509A..24H}} \\
gamma Lib b  & 1.43$\pm$0.04 & 1.36$\pm$0.15 & 22$\pm$2.2 & 415.2$\pm$1.85 & 0.21$\pm$0.1 & {\cite{2018PASJ...70...59T}} \\
gamma Lib c  & 2.5$\pm$0.06 & 6.08$\pm$0.35 & 73$\pm$2.1 & 964.6$\pm$3.1 & 0.057$\pm$0.031 & {\cite{2018PASJ...70...59T}} \\
kappa CrB b  & 2.64$\pm$0.1 & 1.68$\pm$0.15 & 23.6$\pm$1.1 & 1251.0$\pm$15.0 & 0.073$\pm$0.049 & {\cite{2012PASJ...64..135S}} \\
ksi Aql b  & 0.68$\pm$0.03 & 2.83$\pm$0.23 & 65.4$\pm$1.7 & 136.75$\pm$0.25 & 0.0$\pm$0.0 & {\cite{2008PASJ...60..539S}} \\
mu Ara b  & 1.53$\pm$0.04 & 1.76$\pm$0.1 & 37.78$\pm$0.4 & 643.25$\pm$0.9 & 0.128$\pm$0.017 & {\cite{2007A&A...462..769P}} \\
mu Ara d  & 0.94$\pm$0.03 & 0.55$\pm$0.04 & 14.91$\pm$0.59 & 310.55$\pm$0.83 & 0.067$\pm$0.012 & {\cite{2007A&A...462..769P}} \\
mu Ara e  & 5.36$\pm$0.66 & 1.9$\pm$0.26 & 21.79$\pm$2.3 & 4205.8$\pm$758.9 & 0.098$\pm$0.063 & {\cite{2007A&A...462..769P}} \\
mu Leo b  & 1.3$\pm$0.1 & 3.12$\pm$0.59 & 52$\pm$5.4 & 357.8$\pm$1.2 & 0.09$\pm$0.06 & {\cite{2014A&A...566A..67L}} \\
nu Oph b  & 1.7$\pm$0.07 & 19.95$\pm$1.71 & 286.5$\pm$1.8 & 530.32$\pm$0.35 & 0.126$\pm$0.006 & {\cite{2012PASJ...64..135S}} \\
nu Oph c  & 5.63$\pm$0.24 & 22.71$\pm$1.98 & 180.5$\pm$3.1 & 3186.0$\pm$14.0 & 0.165$\pm$0.013 & {\cite{2012PASJ...64..135S}} \\
omega Ser b  & 1.08$\pm$0.03 & 1.72$\pm$0.16 & 31.8$\pm$2.3 & 277.02$\pm$0.52 & 0.106$\pm$0.074 & {\cite{2013PASJ...65...85S}} \\
omicron CrB b  & 0.82$\pm$0.04 & 1.47$\pm$0.18 & 32.25$\pm$2.8 & 187.83$\pm$0.54 & 0.191$\pm$0.085 & {\cite{2012PASJ...64..135S}} \\
omicron UMa b  & 3.19$\pm$0.1 & 2.67$\pm$0.23 & 33.6$\pm$2.1 & 1630.0$\pm$35.0 & 0.13$\pm$0.065 & {\cite{2012PASJ...64..135S}} \\
sig Per b  & 2.04$\pm$0.07 & 8.43$\pm$0.84 & 96$\pm$6.5 & 579.8$\pm$2.4 & 0.3$\pm$0.1 & {\cite{2014JKAS...47...69L}} \\
tau Boo b  & 0.05$\pm$0.0 & 4.19$\pm$0.21 & 461.1$\pm$7.6 & 3.31$\pm$0.0 & 0.023$\pm$0.015 & {\cite{2006ApJ...646..505B}} \\
upsilon And b  & 0.06$\pm$0.0 & 0.67$\pm$0.05 & 70.51$\pm$0.45 & 4.62$\pm$0.0 & 0.022$\pm$0.007 & {\cite{2011A&A...525A..78C}} \\
upsilon And c  & 2.49$\pm$0.1 & 4.05$\pm$0.32 & 68.14$\pm$0.45 & 1276.46$\pm$0.57 & 0.299$\pm$0.007 & {\cite{2011A&A...525A..78C}} \\
upsilon And d  & 0.82$\pm$0.03 & 1.94$\pm$0.16 & 56.26$\pm$0.52 & 241.26$\pm$0.06 & 0.26$\pm$0.008 & {\cite{2011A&A...525A..78C}} \\
upsilon And e  & 5.19$\pm$0.21 & 1.04$\pm$0.09 & 11.54$\pm$0.31 & 3848.86$\pm$0.74 & 0.005$\pm$0.0 & {\cite{2011A&A...525A..78C}} \\
\hline
\end{longtable}
\begin{longtable}[c]{|l|cccc|c|}
\caption{Parameters of stars hosting 569 original samples and parameters of radial-velocity observations used in this paper}
\label{tab:star} \\ \hline
Host-star & [Fe/H] (dex) & $M_{*}$ ($\rm M_{\odot}$) & $\sigma$ (m/s) & $\tau$ (years) & Reference for $\sigma$ and $\tau$ \\ \hline
\endfirsthead \hline \endfoot \endlastfoot \hline
Host-star & [Fe/H] (dex) & $M_{*}$ ($\rm M_{\odot}$) & $\sigma$ (m/s) & $\tau$ (years) & Reference for $\sigma$ and $\tau$ \\ \hline
\endhead
11 Com  & -0.34$\pm$0.06 & 2.14$\pm$0.28 & 25.5 & 3.1 & {\cite{2008ApJ...672..553L}} \\
11 UMi  & -0.13$\pm$0.04 & 3.4$\pm$0.76 & 27.5 & 3.5 & {\cite{2009A&A...505.1311D}} \\
14 And  & -0.29$\pm$0.03 & 2.38$\pm$0.29 & 20.3 & 4.1 & {\cite{2008PASJ...60.1317S}} \\
14 Her  & 0.38$\pm$0.04 & 0.99$\pm$0.09 & 13.0 & 7.1 & {\cite{2007ApJ...654..625W}} \\
15 Sagittae  & 0.05$\pm$0.07 & 1.08$\pm$0.04 & \tablenotemark{b}- & \tablenotemark{b}- & {\cite{2012ApJ...751...97C}} \\
16 Cyg B & 0.09$\pm$0.01 & 1.01$\pm$0.08 & 7.3 & 16.0 & {\cite{2006ApJ...646..505B}} \\
18 Del  & 0.0$\pm$0.03 & 1.76$\pm$0.18 & 15.4 & 4.8 & {\cite{2008PASJ...60..539S}} \\
24 Boo  & -0.77$\pm$0.03 & 2.72$\pm$0.21 & 26.51 & 13.2 & {\cite{2018PASJ...70...59T}} \\
24 Sex  & -0.01$\pm$0.05 & 1.4$\pm$0.16 & 5.0 & 5.2 & {\cite{2011AJ....141...16J}} \\
30 Ari B & 0.12$\pm$0.08 & 1.25$\pm$0.17 & 135.0 & 6.1 & {\cite{2009A&A...507.1659G}} \\
4 Uma  & -0.19$\pm$0.03 & 2.52$\pm$0.35 & 28.8 & 2.5 & {\cite{2007A&A...472..649D}} \\
42 Dra  & -0.41$\pm$0.03 & 2.77$\pm$0.41 & 26.0 & 3.3 & {\cite{2009A&A...499..935D}} \\
47 Uma  & 0.06$\pm$0.03 & 1.05$\pm$0.09 & 6.5 & 21.7 & {\cite{2010MNRAS.403..731G}} \\
51 Peg  & 0.21$\pm$0.01 & 1.08$\pm$0.09 & 7.0 & 6.0 & {\cite{2006ApJ...646..505B}} \\
55 Cnc  & 0.3$\pm$0.04 & 0.97$\pm$0.09 & 7.5 & 13.0 & {\cite{2012ApJ...759...19E}} \\
6 Lyn  & -0.1$\pm$0.02 & 1.6$\pm$0.19 & 10.6 & 4.2 & {\cite{2008PASJ...60.1317S}} \\
7 CMa  & 0.21$\pm$0.05 & 1.63$\pm$0.31 & 7.5 & 2.5 & {\cite{2011ApJ...743..184W}} \\
70 Vir  & -0.03$\pm$0.02 & 1.05$\pm$0.09 & 6.1 & 7.2 & {\cite{2004A&A...414..351N}} \\
75 Cet  & 0.02$\pm$0.04 & 1.96$\pm$0.26 & 10.8 & 9.9 & {\cite{2012PASJ...64..135S}} \\
8 Umi  & -0.03$\pm$0.02 & 2.39$\pm$0.17 & 17.2 & 5.2 & {\cite{2015A&A...584A..79L}} \\
81 Cet  & -0.07$\pm$0.04 & 2.61$\pm$0.46 & 9.2 & 4.5 & {\cite{2008PASJ...60.1317S}} \\
91 Aqr  & 0.0$\pm$0.05 & 2.14$\pm$0.43 & 18.9 & 11.4 & {\cite{2013A&A...555A..87M}} \\
Aldebaran   & -0.24$\pm$0.03 & 3.28$\pm$0.31 & 98.0 & 32.9 & {\cite{2015A&A...580A..31H}} \\
BD +48 738 & -0.09$\pm$0.08 & 1.19$\pm$0.24 & 16.0 & 6.8 & {\cite{2012ApJ...745...28G}} \\
BD +73 0275 & -0.42$\pm$0.02 & 0.77$\pm$0.04 & 4.3 & 9.0 & {\cite{2016A&A...588A.144W}} \\
BD+03 2562  & -0.71$\pm$0.09 & 2.61$\pm$0.28 & 69.8 & 11.4 & {\cite{2017A&A...606A..38V}} \\
BD+14 4559  & 0.17$\pm$0.06 & 0.84$\pm$0.1 & 11.4 & 3.5 & {\cite{2009ApJ...707..768N}} \\
BD+15 2375  & -0.22$\pm$0.08 & 2.07$\pm$0.25 & 22.82 & 11.2 & {\cite{2016A&A...588A..62N}} \\
BD+15 2940  & -0.15$\pm$0.03 & 2.07$\pm$0.25 & 17.89 & 6.5 & {\cite{2013ApJ...770...53N}} \\
BD+20 2457  & -0.79$\pm$0.03 & 2.99$\pm$0.5 & 60.02 & 5.0 & {\cite{2009ApJ...707..768N}} \\
BD+20 274  & -0.32$\pm$0.04 & 2.9$\pm$0.55 & 35.8 & 7.0 & {\cite{2012ApJ...756...53G}} \\
BD+24 4697  & -0.11$\pm$0.02 & 0.76$\pm$0.04 & 3.5 & 1.4 & {\cite{2016A&A...588A.144W}} \\
BD+26 1888  & 0.02$\pm$0.04 & 0.76$\pm$0.06 & 4.7 & 4.0 & {\cite{2016A&A...588A.144W}} \\
BD+48 738  & -0.09$\pm$0.08 & 2.13$\pm$0.51 & 16.0 & 6.8 & {\cite{2012ApJ...745...28G}} \\
BD+49 828  & -0.01$\pm$0.03 & 2.01$\pm$0.2 & 11.6 & 8.6 & {\cite{2015ApJ...803....1N}} \\
BD-08 2823  & 0.0$\pm$0.08 & 0.75$\pm$0.07 & 4.3 & 5.0 & {\cite{2010A&A...512A..46H}} \\
BD-10 3166  & 0.3$\pm$0.04 & 0.95$\pm$0.08 & 8.13 & 1.1 & {\cite{2000ApJ...545..504B}} \\
BD-11 4672  & -0.48$\pm$0.05 & 0.71$\pm$0.07 & 2.9 & 9.0 & {\cite{2015A&A...576A..48M}} \\
BD-17 63  & 0.01$\pm$0.08 & 0.77$\pm$0.07 & 4.1 & 4.8 & {\cite{2009A&A...496..513M}} \\
GJ 179  & 0.12$\pm$0.09 & 0.35$\pm$0.04 & 9.51 & 9.9 & {\cite{2010ApJ...721.1467H}} \\
GJ 3021  & 0.13$\pm$0.03 & 0.93$\pm$0.07 & 19.2 & 1.3 & {\cite{2001A&A...375..205N}} \\
GJ 317  & 0.22$\pm$0.09 & 0.36$\pm$0.04 & 7.4 & 10.2 & {\cite{2012ApJ...746...37A}} \\
GJ 328  & 0.0$\pm$0.15 & 0.69$\pm$0.07 & 6.0 & 10.5 & {\cite{2013ApJ...774..147R}} \\
GJ 433  & -0.17$\pm$0.09 & 0.41$\pm$0.04 & 2.39 & 11.7 & {\cite{2013A&A...553A...8D}} \\
GJ 623  & -0.15$\pm$0.1 & 0.38$\pm$0.04 & 51.0 & 8.8 & {\cite{2002ApJS..141..503N}} \\
GJ 676 A & 0.08$\pm$0.2 & 0.5$\pm$0.06 & 1.38 & 4.9 & {\cite{2012A&A...548A..58A}} \\
GJ 832  & -0.17$\pm$0.09 & 0.4$\pm$0.04 & 3.57 & 15.3 & {\cite{2014ApJ...791..114W}} \\
GJ 849  & 0.22$\pm$0.09 & 0.36$\pm$0.04 & 21.5 & 10.9 & {\cite{2014ApJ...781...28M}} \\
GJ 86  & \tablenotemark{a}-0.1$\pm$0.04 & \tablenotemark{a}0.84$\pm$0.04 & \tablenotemark{b}- & \tablenotemark{b}- & {\cite{2006ApJ...646..505B}} \\
GJ 876  & 0.14$\pm$0.09 & 0.32$\pm$0.04 & 2.96 & 12.6 & {\cite{2010ApJ...719..890R}} \\
HAT-P-13   & 0.44$\pm$0.03 & 1.27$\pm$0.13 & 3.6 & 2.1 & {\cite{2010ApJ...718..575W}} \\
HAT-P-17   & 0.05$\pm$0.03 & 0.87$\pm$0.06 & 3.07 & 3.1 & {\cite{2012ApJ...749..134H}} \\
HATS-59   & 0.18$\pm$0.06 & 1.0$\pm$0.09 & 39.3 & 4.8 & {\cite{2018AJ....156..216S}} \\
HD 100655  & 0.07$\pm$0.03 & 2.09$\pm$0.24 & 11.2 & 4.4 & {\cite{2012PASJ...64...34O}} \\
HD 100777  & 0.25$\pm$0.02 & 1.0$\pm$0.08 & 1.7 & 2.3 & {\cite{2007A&A...470..721N}} \\
HD 101930  & 0.16$\pm$0.04 & 0.85$\pm$0.06 & 1.8 & 1.0 & {\cite{2005A&A...437.1121L}} \\
HD 102195  & 0.04$\pm$0.02 & 0.86$\pm$0.06 & 6.1 & 1.2 & {\cite{2007A&A...467..721M}} \\
HD 102272  & -0.38$\pm$0.03 & 2.18$\pm$0.28 & 15.4 & 4.1 & {\cite{2009ApJ...693..276N}} \\
HD 102329  & 0.05$\pm$0.04 & 1.75$\pm$0.26 & 7.2 & 4.5 & {\cite{2011ApJS..197...26J}} \\
HD 102956  & 0.12$\pm$0.03 & 1.5$\pm$0.13 & 6.0 & 3.2 & {\cite{2010ApJ...721L.153J}} \\
HD 103720  & -0.02$\pm$0.06 & 0.79$\pm$0.05 & 13.1 & 9.2 & {\cite{2015A&A...576A..48M}} \\
HD 103774  & 0.29$\pm$0.03 & 1.34$\pm$0.09 & 11.43 & 7.5 & {\cite{2013A&A...551A..59L}} \\
HD 10442  & 0.06$\pm$0.06 & 1.57$\pm$0.21 & 5.98 & 9.3 & {\cite{2015ApJ...799...89G}} \\
HD 104985  & -0.35$\pm$0.11 & 1.64$\pm$0.4 & 26.6 & 6.1 & {\cite{2008PASJ...60..539S}} \\
HD 106252  & -0.07$\pm$0.01 & 1.0$\pm$0.08 & 12.2 & 5.7 & {\cite{2009ApJS..182...97W}} \\
HD 106270  & 0.06$\pm$0.02 & 1.36$\pm$0.1 & 8.4 & 4.1 & {\cite{2011ApJS..197...26J}} \\
HD 10647  & 0.0$\pm$0.01 & 1.07$\pm$0.09 & 8.92 & 13.0 & {\cite{2013A&A...551A..90M}} \\
HD 106515 A & 0.03$\pm$0.02 & 0.89$\pm$0.06 & 7.56 & 13.2 & {\cite{2013A&A...551A..90M}} \\
HD 10697  & 0.13$\pm$0.02 & 1.17$\pm$0.11 & 8.1 & 9.2 & {\cite{2009ApJS..182...97W}} \\
HD 108341  & 0.04$\pm$0.06 & 0.82$\pm$0.06 & 1.5 & 10.3 & {\cite{2015A&A...576A..48M}} \\
HD 10844  & \tablenotemark{a}-0.13$\pm$0.04 & \tablenotemark{a}0.98$\pm$0.04 & \tablenotemark{b}- & 12.8 & {\cite{2016A&A...585A..46B}} \\
HD 108863  & 0.02$\pm$0.03 & 1.8$\pm$0.22 & 5.1 & 4.1 & {\cite{2011ApJS..197...26J}} \\
HD 108874  & 0.22$\pm$0.04 & 1.01$\pm$0.09 & 4.0 & 8.7 & {\cite{2009ApJ...693.1084W}} \\
HD 109246  & 0.1$\pm$0.05 & 1.03$\pm$0.1 & 7.7 & 3.1 & {\cite{2010A&A...523A..88B}} \\
HD 110014  & 0.14$\pm$0.05 & 2.27$\pm$0.65 & 19.4 & 5.0 & {\cite{2015MNRAS.451.3131S}} \\
HD 110833  & \tablenotemark{a}0.02$\pm$0.04 & \tablenotemark{a}0.8$\pm$0.04 & \tablenotemark{b}- & \tablenotemark{b}- & - \\
HD 111232  & -0.43$\pm$0.02 & 0.81$\pm$0.05 & 4.7 & 3.6 & {\cite{2009ApJ...693.1424M}} \\
HD 111591  & 0.07$\pm$0.04 & 1.66$\pm$0.17 & 21.9 & 10.4 & {\cite{2018A&A...610A...3J}} \\
HD 112758  & \tablenotemark{a}-0.33$\pm$0.04 & \tablenotemark{a}0.8$\pm$0.04 & \tablenotemark{b}- & \tablenotemark{b}- & - \\
HD 113337  & 0.25$\pm$0.03 & 1.38$\pm$0.09 & 22.3 & 9.2 & {\cite{2019A&A...621A..87B}} \\
HD 113538  & -0.24$\pm$0.06 & 0.89$\pm$0.27 & 3.5 & 10.3 & {\cite{2015A&A...576A..48M}} \\
HD 113996  & 0.13$\pm$0.08 & 3.37$\pm$0.49 & 39.3 & 11.0 & {\cite{2018A&A...610A...3J}} \\
HD 114386  & -0.09$\pm$0.01 & 0.74$\pm$0.04 & 10.2 & 4.2 & {\cite{2004A&A...415..391M}} \\
HD 114613  & 0.19$\pm$0.01 & 1.26$\pm$0.12 & 3.9 & 15.4 & {\cite{2014ApJ...783..103W}} \\
HD 114729  & -0.28$\pm$0.01 & 1.01$\pm$0.08 & 4.9 & 8.1 & {\cite{2006ApJ...646..505B}} \\
HD 114762  & -0.65$\pm$0.02 & 0.87$\pm$0.06 & 24.0 & 6.2 & {\cite{2006ApJ...646..505B}} \\
HD 114783  & 0.03$\pm$0.04 & 0.82$\pm$0.06 & 6.3 & 8.8 & {\cite{2009ApJS..182...97W}} \\
HD 11506  & 0.36$\pm$0.02 & 1.25$\pm$0.12 & 4.8 & 9.8 & {\cite{2015ApJ...799...89G}} \\
HD 116029  & 0.08$\pm$0.04 & 1.78$\pm$0.21 & 6.9 & 4.1 & {\cite{2011ApJS..197...26J}} \\
HD 117207  & 0.22$\pm$0.02 & 1.04$\pm$0.08 & 4.4 & 8.1 & {\cite{2006ApJ...646..505B}} \\
HD 11755  & -0.74$\pm$0.02 & 3.34$\pm$0.23 & 27.7 & 4.7 & {\cite{2015A&A...584A..79L}} \\
HD 118203  & 0.3$\pm$0.03 & 1.29$\pm$0.13 & 18.1 & 1.1 & {\cite{2006A&A...446..717D}} \\
HD 119445  & 0.04$\pm$0.18 & 3.0$\pm$0.51 & 13.7 & 2.3 & {\cite{2009PASJ...61..825O}} \\
HD 11964  & 0.1$\pm$0.01 & 1.13$\pm$0.1 & 3.1 & 12.0 & {\cite{2009ApJ...693.1084W}} \\
HD 11977  & -0.16$\pm$0.04 & 1.92$\pm$0.27 & 29.1 & 5.1 & {\cite{2005A&A...437L..31S}} \\
HD 120084  & 0.12$\pm$0.03 & 1.94$\pm$0.25 & 5.8 & 9.7 & {\cite{2013PASJ...65...85S}} \\
HD 121504  & 0.14$\pm$0.01 & 1.08$\pm$0.09 & 11.6 & 4.1 & {\cite{2004A&A...415..391M}} \\
HD 122562  & 0.31$\pm$0.04 & 1.15$\pm$0.17 & 3.5 & 8.1 & {\cite{2016A&A...588A.144W}} \\
HD 12484  & 0.05$\pm$0.02 & 0.99$\pm$0.08 & 25.2 & 2.4 & {\cite{2016A&A...588A.145H}} \\
HD 125612  & 0.24$\pm$0.01 & 1.09$\pm$0.09 & 3.7 & 5.5 & {\cite{2010A&A...512A..48L}} \\
HD 12648  & -0.57$\pm$0.02 & 2.86$\pm$0.2 & 29.8 & 4.6 & {\cite{2015A&A...584A..79L}} \\
HD 12661  & 0.4$\pm$0.03 & 1.13$\pm$0.1 & 5.1 & 9.8 & {\cite{2009ApJ...693.1084W}} \\
HD 126614  & 0.5$\pm$0.04 & 1.14$\pm$0.11 & 4.0 & 11.0 & {\cite{2010ApJ...721.1467H}} \\
HD 127506  & \tablenotemark{a}-0.24$\pm$0.04 & \tablenotemark{a}0.7$\pm$0.04 & \tablenotemark{b}- & \tablenotemark{b}- & - \\
HD 128311  & -0.03$\pm$0.02 & 0.75$\pm$0.05 & 16.9 & 9.1 & {\cite{2009ApJS..182...97W}} \\
HD 128356  & 0.25$\pm$0.06 & 0.85$\pm$0.1 & 3.0 & 3.5 & {\cite{2017MNRAS.466..443J}} \\
HD 129445  & 0.37$\pm$0.03 & 1.1$\pm$0.11 & 7.3 & 5.9 & {\cite{2010ApJ...711.1229A}} \\
HD 130322  & -0.02$\pm$0.02 & 0.87$\pm$0.06 & 8.9 & 6.8 & {\cite{2009ApJS..182...97W}} \\
HD 131496  & 0.12$\pm$0.03 & 1.61$\pm$0.17 & 6.3 & 4.0 & {\cite{2011ApJS..197...26J}} \\
HD 131664  & \tablenotemark{a}0.22$\pm$0.04 & \tablenotemark{a}1.05$\pm$0.04 & 4.0 & 4.0 & {\cite{2009A&A...496..513M}} \\
HD 13189  & -0.5$\pm$0.14 & 2.44$\pm$1.43 & 50.0 & 3.6 & {\cite{2005A&A...437..743H}} \\
HD 132032  & \tablenotemark{a}0.15$\pm$0.04 & \tablenotemark{a}1.11$\pm$0.04 & 3.2 & 2.0 & {\cite{2016A&A...588A.144W}} \\
HD 132406  & 0.14$\pm$0.02 & 1.11$\pm$0.1 & 7.5 & 3.0 & {\cite{2007A&A...473..323D}} \\
HD 132563B  & -0.06$\pm$0.04 & 1.12$\pm$0.04 & 12.7 & 10.0 & {\cite{2011A&A...533A..90D}} \\
HD 133131 A & -0.31$\pm$0.02 & 0.92$\pm$0.07 & 9.38 & 12.2 & {\cite{2016AJ....152..167T}} \\
HD 133131 B & -0.28$\pm$0.01 & 0.92$\pm$0.07 & 1.59 & 5.0 & {\cite{2016AJ....152..167T}} \\
HD 134113  & -0.74$\pm$0.02 & 0.86$\pm$0.05 & 9.7 & 27.7 & {\cite{2016A&A...588A.144W}} \\
HD 134169  & \tablenotemark{a}-0.75$\pm$0.04 & \tablenotemark{a}0.88$\pm$0.04 & 4.0 & 1.0 & {\cite{2016A&A...588A.144W}} \\
HD 134987  & 0.25$\pm$0.02 & 1.08$\pm$0.09 & 3.3 & 13.2 & {\cite{2010MNRAS.403.1703J}} \\
HD 136418  & -0.09$\pm$0.03 & 1.31$\pm$0.11 & 5.0 & 2.8 & {\cite{2010PASP..122..701J}} \\
HD 137510  & \tablenotemark{a}0.45$\pm$0.04 & \tablenotemark{a}1.39$\pm$0.04 & 10.76 & 2.4 & {\cite{2012A&A...538A.113D}} \\
HD 13908  & 0.01$\pm$0.04 & 1.31$\pm$0.09 & 5.3 & 4.4 & {\cite{2014A&A...563A..22M}} \\
HD 13931  & 0.08$\pm$0.02 & 1.05$\pm$0.09 & 3.31 & 12.0 & {\cite{2010ApJ...721.1467H}} \\
HD 139357  & 0.19$\pm$0.05 & 2.37$\pm$0.44 & 14.14 & 3.5 & {\cite{2009A&A...499..935D}} \\
HD 14067  & -0.08$\pm$0.04 & 2.06$\pm$0.23 & 14.3 & 5.2 & {\cite{2014PASJ...66..118W}} \\
HD 140913  & \tablenotemark{a}-0.02$\pm$0.04 & \tablenotemark{a}1.04$\pm$0.04 & 510.0 & 11.6 & {\cite{1996ApJ...466..415M}} \\
HD 141399  & 0.36$\pm$0.03 & 1.1$\pm$0.1 & 2.36 & 10.5 & {\cite{2014ApJ...787...97V}} \\
HD 141937  & 0.13$\pm$0.01 & 1.04$\pm$0.09 & 8.7 & 2.4 & {\cite{2002A&A...390..267U}} \\
HD 142  & 0.09$\pm$0.05 & 1.16$\pm$0.11 & 11.2 & 13.9 & {\cite{2012ApJ...753..169W}} \\
HD 142022  & 0.19$\pm$0.03 & 0.97$\pm$0.08 & 10.8 & 5.9 & {\cite{2006A&A...447.1159E}} \\
HD 142245  & 0.13$\pm$0.04 & 1.53$\pm$0.2 & 4.8 & 4.0 & {\cite{2011ApJS..197...26J}} \\
HD 142415  & 0.17$\pm$0.02 & 1.07$\pm$0.09 & 10.6 & 4.2 & {\cite{2004A&A...415..391M}} \\
HD 143105  & 0.15$\pm$0.04 & 1.26$\pm$0.12 & 10.6 & 1.2 & {\cite{2016A&A...588A.145H}} \\
HD 143361  & 0.22$\pm$0.03 & 0.97$\pm$0.08 & 3.88 & 4.5 & {\cite{2009ApJ...693.1424M}} \\
HD 14348  & \tablenotemark{a}0.23$\pm$0.04 & \tablenotemark{a}1.3$\pm$0.04 & \tablenotemark{b}- & 16.9 & {\cite{2016A&A...585A..46B}} \\
HD 143761  & -0.2$\pm$0.01 & 0.98$\pm$0.08 & 2.57 & 9.2 & {\cite{2016ApJ...830...46F}} \\
HD 145377  & 0.12$\pm$0.01 & 1.07$\pm$0.09 & 15.3 & 3.0 & {\cite{2009A&A...496..513M}} \\
HD 145457  & -0.13$\pm$0.03 & 2.15$\pm$0.23 & 9.7 & 3.8 & {\cite{2010PASJ...62.1063S}} \\
HD 14651  & \tablenotemark{a}0.06$\pm$0.04 & \tablenotemark{a}0.92$\pm$0.04 & 5.26 & 3.9 & {\cite{2012A&A...538A.113D}} \\
HD 147018  & 0.1$\pm$0.05 & 0.93$\pm$0.08 & 7.39 & 6.2 & {\cite{2010A&A...511A..45S}} \\
HD 147513  & 0.03$\pm$0.01 & 0.99$\pm$0.08 & 5.7 & 4.6 & {\cite{2004A&A...415..391M}} \\
HD 147873  & 0.24$\pm$0.02 & 1.35$\pm$0.09 & 2.6 & 10.9 & {\cite{2017MNRAS.466..443J}} \\
HD 148156  & 0.25$\pm$0.02 & 1.2$\pm$0.11 & 3.69 & 5.9 & {\cite{2010A&A...523A..15N}} \\
HD 148427  & 0.03$\pm$0.03 & 1.37$\pm$0.15 & 7.0 & 7.5 & {\cite{2009ApJ...703.1545F}} \\
HD 149026  & 0.36$\pm$0.05 & 1.27$\pm$0.14 & 3.8 & 0.8 & {\cite{2005ApJ...633..465S}} \\
HD 149143  & 0.32$\pm$0.02 & 1.24$\pm$0.12 & 4.72 & 0.8 & {\cite{2006ApJ...637.1094F}} \\
HD 1502  & -0.04$\pm$0.03 & 1.45$\pm$0.14 & 10.9 & 3.5 & {\cite{2011ApJS..197...26J}} \\
HD 150706  & -0.03$\pm$0.02 & 1.0$\pm$0.08 & 15.3 & 14.0 & {\cite{2012A&A...545A..55B}} \\
HD 152079  & 0.29$\pm$0.02 & 1.08$\pm$0.09 & 3.58 & 5.8 & {\cite{2010ApJ...711.1229A}} \\
HD 152581  & -0.3$\pm$0.02 & 1.4$\pm$0.1 & 4.7 & 4.0 & {\cite{2011ApJS..197...26J}} \\
HD 153950  & -0.01$\pm$0.01 & 1.08$\pm$0.09 & 3.9 & 4.9 & {\cite{2009A&A...496..513M}} \\
HD 154345  & -0.13$\pm$0.02 & 0.87$\pm$0.06 & 2.7 & 10.4 & {\cite{2008ApJ...683L..63W}} \\
HD 154672  & 0.25$\pm$0.02 & 1.1$\pm$0.1 & 4.36 & 3.6 & {\cite{2008AJ....136.1901L}} \\
HD 154697  & \tablenotemark{a}0.13$\pm$0.04 & \tablenotemark{a}0.96$\pm$0.04 & 7.82 & 10.8 & {\cite{2011A&A...525A..95S}} \\
HD 154857  & -0.26$\pm$0.01 & 1.08$\pm$0.09 & 3.2 & 11.3 & {\cite{2014ApJ...783..103W}} \\
HD 155233  & 0.06$\pm$0.03 & 1.56$\pm$0.18 & 10.9 & 3.9 & {\cite{2016MNRAS.455.1398W}} \\
HD 155358  & -0.62$\pm$0.02 & 0.91$\pm$0.06 & 6.14 & 10.2 & {\cite{2012ApJ...749...39R}} \\
HD 156279  & 0.14$\pm$0.01 & 0.91$\pm$0.07 & 9.08 & 0.7 & {\cite{2012A&A...538A.113D}} \\
HD 156411  & -0.11$\pm$0.01 & 1.21$\pm$0.11 & 2.94 & 6.1 & {\cite{2010A&A...523A..15N}} \\
HD 158038  & 0.16$\pm$0.05 & 1.71$\pm$0.25 & 4.7 & 4.0 & {\cite{2011ApJS..197...26J}} \\
HD 158996  & -0.2$\pm$0.1 & 4.11$\pm$0.41 & 57.8 & 6.6 & {\cite{2018JKAS...51...17B}} \\
HD 159243  & 0.05$\pm$0.04 & 1.07$\pm$0.1 & 9.4 & 2.1 & {\cite{2014A&A...563A..22M}} \\
HD 159868  & -0.08$\pm$0.01 & 1.09$\pm$0.09 & 5.8 & 9.4 & {\cite{2012ApJ...753..169W}} \\
HD 1605  & 0.21$\pm$0.05 & 1.33$\pm$0.11 & 6.4 & 9.0 & {\cite{2015ApJ...806....5H}} \\
HD 160508  & 0.01$\pm$0.02 & 1.26$\pm$0.12 & 6.9 & 3.4 & {\cite{2016A&A...588A.144W}} \\
HD 16175  & 0.37$\pm$0.03 & 1.3$\pm$0.09 & 9.2 & 4.3 & {\cite{2009PASP..121..613P}} \\
HD 162004  & 0.08$\pm$0.02 & 1.14$\pm$0.1 & 7.05 & 16.9 & {\cite{2016ApJ...818...34E}} \\
HD 162020  & -0.1$\pm$0.03 & 0.74$\pm$0.05 & 8.1 & 2.3 & {\cite{2002A&A...390..267U}} \\
HD 163607  & 0.22$\pm$0.02 & 1.15$\pm$0.11 & 2.9 & 6.0 & {\cite{2012ApJ...744....4G}} \\
HD 164427  & \tablenotemark{a}0.08$\pm$0.04 & \tablenotemark{a}1.07$\pm$0.04 & 7.12 & 10.7 & {\cite{2011A&A...525A..95S}} \\
HD 164509  & 0.24$\pm$0.02 & 1.11$\pm$0.1 & 4.9 & 5.9 & {\cite{2012ApJ...744....4G}} \\
HD 164604  & 0.12$\pm$0.07 & 0.79$\pm$0.11 & 7.5 & 6.1 & {\cite{2010ApJ...711.1229A}} \\
HD 164922  & 0.14$\pm$0.03 & 0.92$\pm$0.07 & 2.63 & 19.2 & {\cite{2016ApJ...830...46F}} \\
HD 165155  & 0.12$\pm$0.02 & 0.9$\pm$0.06 & 5.8 & 7.5 & {\cite{2017MNRAS.466..443J}} \\
HD 1666  & 0.39$\pm$0.04 & 1.44$\pm$0.1 & 35.6 & 8.7 & {\cite{2015ApJ...806....5H}} \\
HD 166724  & -0.09$\pm$0.03 & 0.79$\pm$0.05 & 3.76 & 11.0 & {\cite{2013A&A...551A..90M}} \\
HD 16702  & \tablenotemark{a}-0.25$\pm$0.04 & \tablenotemark{a}0.96$\pm$0.04 & 7.85 & 3.1 & {\cite{2012A&A...538A.113D}} \\
HD 167042  & 0.03$\pm$0.04 & 1.45$\pm$0.21 & 7.68 & 5.2 & {\cite{2010ApJ...709..396B}} \\
HD 167215  & \tablenotemark{a}-0.41$\pm$0.04 & \tablenotemark{a}1.06$\pm$0.04 & 7.92 & 1.2 & {\cite{2012A&A...538A.113D}} \\
HD 167665  & \tablenotemark{a}-0.19$\pm$0.04 & \tablenotemark{a}1.1$\pm$0.04 & 8.28 & 10.9 & {\cite{2011A&A...525A..95S}} \\
HD 168443  & 0.06$\pm$0.01 & 1.06$\pm$0.09 & 3.5 & 10.4 & {\cite{2009ApJ...693.1084W}} \\
HD 1690  & -0.29$\pm$0.06 & 2.6$\pm$0.65 & 29.0 & 7.0 & {\cite{2011A&A...527A..63M}} \\
HD 169830  & 0.18$\pm$0.02 & 1.35$\pm$0.09 & 8.9 & 4.1 & {\cite{2004A&A...415..391M}} \\
HD 170469  & 0.3$\pm$0.02 & 1.16$\pm$0.13 & 4.18 & 7.0 & {\cite{2007ApJ...669.1336F}} \\
HD 17092  & 0.05$\pm$0.04 & 2.45$\pm$0.39 & 16.0 & 3.2 & {\cite{2007ApJ...669.1354N}} \\
HD 171028  & -0.48$\pm$0.01 & 1.09$\pm$0.1 & 2.4 & 2.4 & {\cite{2007A&A...474..647S}} \\
HD 171238  & 0.17$\pm$0.07 & 0.95$\pm$0.08 & 10.25 & 6.8 & {\cite{2010A&A...511A..45S}} \\
HD 17156  & 0.23$\pm$0.04 & 1.2$\pm$0.11 & 3.97 & 1.1 & {\cite{2007ApJ...669.1336F}} \\
HD 17289  & \tablenotemark{a}-0.12$\pm$0.04 & \tablenotemark{a}1.03$\pm$0.04 & 12.46 & 11.3 & {\cite{2011A&A...525A..95S}} \\
HD 173416  & -0.15$\pm$0.03 & 2.55$\pm$0.25 & 18.5 & 3.5 & {\cite{2009RAA.....9....1L}} \\
HD 174457  & \tablenotemark{a}-0.12$\pm$0.04 & \tablenotemark{a}1.01$\pm$0.04 & 2.3 & \tablenotemark{b}- & {\cite{2002ApJS..141..503N}} \\
HD 175167  & 0.28$\pm$0.02 & 1.17$\pm$0.12 & 6.91 & 5.0 & {\cite{2010ApJ...711.1229A}} \\
HD 175370  & -0.52$\pm$0.07 & 3.42$\pm$0.46 & 47.4 & 5.3 & {\cite{2017MNRAS.464.1018H}} \\
HD 175541  & -0.11$\pm$0.03 & 1.23$\pm$0.15 & 5.6 & 10.1 & {\cite{2007ApJ...665..785J}} \\
HD 17674  & -0.16$\pm$0.02 & 1.0$\pm$0.08 & 8.24 & 18.4 & {\cite{2017A&A...601A...9R}} \\
HD 177830  & 0.3$\pm$0.05 & 1.39$\pm$0.22 & 3.85 & 14.2 & {\cite{2011ApJ...727..117M}} \\
HD 178911 B & 0.2$\pm$0.03 & 1.0$\pm$0.08 & 9.1 & 9.3 & {\cite{2009ApJS..182...97W}} \\
HD 179949  & 0.21$\pm$0.02 & 1.19$\pm$0.11 & 12.0 & 7.3 & {\cite{2006ApJ...646..505B}} \\
HD 180314  & 0.11$\pm$0.04 & 1.96$\pm$0.3 & 12.9 & 3.9 & {\cite{2010PASJ...62.1063S}} \\
HD 180902  & 0.01$\pm$0.04 & 1.39$\pm$0.2 & 3.3 & 2.3 & {\cite{2010PASP..122..701J}} \\
HD 181342  & 0.15$\pm$0.04 & 1.54$\pm$0.24 & 4.7 & 2.3 & {\cite{2010PASP..122..701J}} \\
HD 181433  & 0.36$\pm$0.18 & 0.89$\pm$0.17 & 1.06 & 4.8 & {\cite{2009A&A...496..527B}} \\
HD 181720  & -0.53$\pm$0.01 & 0.91$\pm$0.06 & 1.37 & 6.1 & {\cite{2010A&A...512A..47S}} \\
HD 183263  & 0.32$\pm$0.02 & 1.16$\pm$0.1 & 3.7 & 6.3 & {\cite{2009ApJ...693.1084W}} \\
HD 18445  & \tablenotemark{a}-0.38$\pm$0.04 & \tablenotemark{a}0.77$\pm$0.04 & \tablenotemark{b}- & \tablenotemark{b}- & - \\
HD 185269  & 0.14$\pm$0.03 & 1.35$\pm$0.1 & 10.1 & 2.1 & {\cite{2006ApJ...652.1724J}} \\
HD 187085  & 0.13$\pm$0.02 & 1.17$\pm$0.11 & 7.1 & 7.0 & {\cite{2006MNRAS.369..249J}} \\
HD 187123  & 0.13$\pm$0.01 & 1.05$\pm$0.09 & 2.5 & 9.7 & {\cite{2009ApJ...693.1084W}} \\
HD 18742  & -0.15$\pm$0.03 & 1.58$\pm$0.14 & 7.9 & 3.5 & {\cite{2011ApJS..197...26J}} \\
HD 18757  & \tablenotemark{a}-0.35$\pm$0.04 & \tablenotemark{a}0.88$\pm$0.04 & \tablenotemark{b}- & 16.8 & {\cite{2016A&A...585A..46B}} \\
HD 188015  & 0.27$\pm$0.02 & 1.07$\pm$0.09 & 4.3 & 4.9 & {\cite{2006ApJ...646..505B}} \\
HD 189310  & \tablenotemark{a}-0.07$\pm$0.04 & \tablenotemark{a}0.79$\pm$0.04 & 4.39 & 8.3 & {\cite{2011A&A...525A..95S}} \\
HD 190228  & -0.24$\pm$0.01 & 1.06$\pm$0.09 & 7.4 & 10.3 & {\cite{2009ApJS..182...97W}} \\
HD 190360  & 0.23$\pm$0.02 & 1.03$\pm$0.09 & 3.1 & 12.4 & {\cite{2009ApJ...693.1084W}} \\
HD 190647  & 0.23$\pm$0.02 & 1.1$\pm$0.1 & 1.6 & 3.1 & {\cite{2007A&A...470..721N}} \\
HD 190984  & -0.49$\pm$0.02 & 1.08$\pm$0.09 & 3.44 & 5.3 & {\cite{2010A&A...512A..47S}} \\
HD 191806  & 0.3$\pm$0.02 & 1.14$\pm$0.1 & 14.7 & 14.3 & {\cite{2016A&A...591A.146D}} \\
HD 192263  & -0.07$\pm$0.02 & 0.77$\pm$0.05 & 7.7 & 7.0 & {\cite{2006ApJ...646..505B}} \\
HD 192699  & -0.2$\pm$0.02 & 1.32$\pm$0.11 & 10.5 & 5.0 & {\cite{2010ApJ...709..396B}} \\
HD 195019  & 0.07$\pm$0.01 & 1.09$\pm$0.09 & 16.0 & 7.3 & {\cite{2006ApJ...646..505B}} \\
HD 196050  & 0.23$\pm$0.02 & 1.13$\pm$0.1 & 7.2 & 3.7 & {\cite{2004A&A...415..391M}} \\
HD 196067  & 0.23$\pm$0.02 & 1.28$\pm$0.13 & 9.72 & 13.4 & {\cite{2013A&A...551A..90M}} \\
HD 196885 A & 0.27$\pm$0.04 & 1.26$\pm$0.12 & 14.7 & 10.4 & {\cite{2009ApJ...703.1545F}} \\
HD 197037  & -0.16$\pm$0.03 & 1.06$\pm$0.09 & 8.0 & 10.8 & {\cite{2012ApJ...749...39R}} \\
HD 19994  & 0.24$\pm$0.03 & 1.22$\pm$0.12 & 14.0 & 9.2 & {\cite{2009ApJS..182...97W}} \\
HD 200964  & -0.2$\pm$0.03 & 1.34$\pm$0.11 & 5.0 & 5.8 & {\cite{2011AJ....141...16J}} \\
HD 202206  & 0.29$\pm$0.02 & 1.04$\pm$0.07 & 9.81 & 2.2 & {\cite{2005A&A...440..751C}} \\
HD 2039  & 0.33$\pm$0.02 & 1.15$\pm$0.1 & 11.0 & 6.7 & {\cite{2009ApJS..182...97W}} \\
HD 204313  & 0.18$\pm$0.02 & 1.05$\pm$0.09 & 7.8 & 8.2 & {\cite{2012ApJ...754...50R}} \\
HD 205739  & 0.21$\pm$0.02 & 1.24$\pm$0.12 & 8.67 & 3.3 & {\cite{2008AJ....136.1901L}} \\
HD 206610  & 0.1$\pm$0.03 & 1.48$\pm$0.21 & 4.8 & 2.4 & {\cite{2010PASP..122..701J}} \\
HD 20782  & -0.06$\pm$0.01 & 0.98$\pm$0.07 & 5.6 & 9.2 & {\cite{2009MNRAS.392..641O}} \\
HD 207832  & 0.14$\pm$0.02 & 0.98$\pm$0.08 & 8.43 & 7.5 & {\cite{2012ApJ...756...91H}} \\
HD 208487  & 0.08$\pm$0.01 & 1.1$\pm$0.09 & 8.2 & 7.2 & {\cite{2006ApJ...646..505B}} \\
HD 208527  & 0.08$\pm$0.03 & 3.31$\pm$0.32 & 39.3 & 3.7 & {\cite{2013A&A...549A...2L}} \\
HD 20868  & 0.08$\pm$0.06 & 0.78$\pm$0.07 & 1.7 & 4.7 & {\cite{2009A&A...496..513M}} \\
HD 208897  & 0.21$\pm$0.15 & 1.66$\pm$0.19 & 18.13 & 7.6 & {\cite{2017A&A...608A..14Y}} \\
HD 209262  & \tablenotemark{a}0.06$\pm$0.04 & \tablenotemark{a}1.02$\pm$0.04 & \tablenotemark{b}- & 3.0 & {\cite{2016A&A...585A..46B}} \\
HD 209458  & 0.03$\pm$0.02 & 1.07$\pm$0.09 & 20.54 & 7.4 & {\cite{2013ApJ...770...53N}} \\
HD 210277  & 0.18$\pm$0.02 & 0.98$\pm$0.08 & 3.8 & 9.1 & {\cite{2006ApJ...646..505B}} \\
HD 210702  & 0.04$\pm$0.03 & 1.42$\pm$0.12 & 5.9 & 7.2 & {\cite{2012PASJ...64..135S}} \\
HD 211847  & -0.08$\pm$0.02 & 0.92$\pm$0.07 & 11.44 & 7.2 & {\cite{2011A&A...525A..95S}} \\
HD 212301  & 0.18$\pm$0.02 & 1.17$\pm$0.1 & 6.7 & 2.0 & {\cite{2006A&A...451..345L}} \\
HD 212771  & -0.14$\pm$0.03 & 1.38$\pm$0.11 & 5.8 & 2.3 & {\cite{2010PASP..122..701J}} \\
HD 213240  & 0.14$\pm$0.01 & 1.15$\pm$0.1 & 11.0 & 2.1 & {\cite{2001A&A...379..999S}} \\
HD 214823  & 0.17$\pm$0.02 & 1.39$\pm$0.11 & 21.1 & 9.8 & {\cite{2016A&A...591A.146D}} \\
HD 215497  & 0.25$\pm$0.05 & 0.88$\pm$0.11 & 1.75 & 5.1 & {\cite{2010A&A...512A..48L}} \\
HD 216435  & 0.24$\pm$0.03 & 1.24$\pm$0.12 & 6.3 & 7.4 & {\cite{2006ApJ...646..505B}} \\
HD 216437  & 0.24$\pm$0.02 & 1.17$\pm$0.11 & 7.2 & 3.8 & {\cite{2004A&A...415..391M}} \\
HD 216536  & -0.17$\pm$0.09 & 2.54$\pm$0.49 & 23.0 & 7.6 & {\cite{2015ApJ...803....1N}} \\
HD 216770  & 0.24$\pm$0.04 & 0.95$\pm$0.07 & 7.8 & 2.3 & {\cite{2004A&A...415..391M}} \\
HD 217107  & 0.34$\pm$0.02 & 1.09$\pm$0.1 & 11.0 & 10.1 & {\cite{2009ApJ...693.1084W}} \\
HD 217786  & -0.14$\pm$0.01 & 1.02$\pm$0.08 & 2.5 & 4.2 & {\cite{2011A&A...527A..63M}} \\
HD 219077  & -0.13$\pm$0.01 & 0.98$\pm$0.08 & 1.88 & 13.3 & {\cite{2013A&A...551A..90M}} \\
HD 219415  & 0.03$\pm$0.03 & 1.46$\pm$0.16 & 8.8 & 7.3 & {\cite{2012ApJ...756...53G}} \\
HD 219828  & 0.18$\pm$0.01 & 1.17$\pm$0.1 & 11.4 & 14.2 & {\cite{2016A&A...592A..13S}} \\
HD 220074  & -0.06$\pm$0.09 & 1.05$\pm$0.3 & 57.4 & 3.7 & {\cite{2013A&A...549A...2L}} \\
HD 220689  & -0.01$\pm$0.02 & 1.03$\pm$0.08 & 6.08 & 12.1 & {\cite{2013A&A...551A..90M}} \\
HD 220773  & 0.11$\pm$0.03 & 1.15$\pm$0.11 & 6.57 & 9.1 & {\cite{2012ApJ...749...39R}} \\
HD 220842  & -0.17$\pm$0.02 & 1.04$\pm$0.09 & 4.5 & 0.3 & {\cite{2016A&A...588A.145H}} \\
HD 221287  & 0.04$\pm$0.02 & 1.13$\pm$0.1 & 8.5 & 3.1 & {\cite{2007A&A...470..721N}} \\
HD 221585  & 0.29$\pm$0.02 & 1.2$\pm$0.13 & 4.96 & 10.9 & {\cite{2016A&A...591A.146D}} \\
HD 222076  & 0.16$\pm$0.03 & 1.5$\pm$0.18 & 5.9 & 6.4 & {\cite{2017AJ....153...51W}} \\
HD 222155  & -0.09$\pm$0.02 & 1.14$\pm$0.11 & 11.5 & 13.3 & {\cite{2012A&A...545A..55B}} \\
HD 222582  & -0.01$\pm$0.01 & 0.99$\pm$0.08 & 3.9 & 7.6 & {\cite{2006ApJ...646..505B}} \\
HD 224538  & 0.37$\pm$0.02 & 1.3$\pm$0.09 & 5.2 & 11.3 & {\cite{2017MNRAS.466..443J}} \\
HD 224693  & 0.28$\pm$0.02 & 1.29$\pm$0.13 & 4.07 & 1.5 & {\cite{2006ApJ...647..600J}} \\
HD 22781  & -0.37$\pm$0.12 & 0.72$\pm$0.03 & 8.36 & 3.7 & {\cite{2012A&A...538A.113D}} \\
HD 23079  & -0.12$\pm$0.01 & 0.99$\pm$0.08 & 4.8 & 6.7 & {\cite{2006ApJ...646..505B}} \\
HD 23127  & 0.41$\pm$0.03 & 1.24$\pm$0.12 & 12.6 & 8.0 & {\cite{2007ApJ...660.1636O}} \\
HD 231701  & 0.04$\pm$0.02 & 1.16$\pm$0.1 & 5.9 & 3.0 & {\cite{2007ApJ...669.1336F}} \\
HD 233604  & -0.14$\pm$0.04 & 1.93$\pm$0.21 & 19.13 & 8.1 & {\cite{2013ApJ...770...53N}} \\
HD 23596  & 0.31$\pm$0.03 & 1.25$\pm$0.12 & 8.7 & 9.9 & {\cite{2009ApJS..182...97W}} \\
HD 238914  & -0.25$\pm$0.09 & 2.6$\pm$0.22 & 19.8 & 10.8 & {\cite{2018A&A...613A..47A}} \\
HD 240210  & -0.14$\pm$0.03 & 3.21$\pm$0.61 & 38.9 & 4.5 & {\cite{2009ApJ...707..768N}} \\
HD 240237  & -0.24$\pm$0.06 & 3.84$\pm$0.79 & 36.0 & 5.3 & {\cite{2012ApJ...745...28G}} \\
HD 24040  & 0.2$\pm$0.01 & 1.11$\pm$0.1 & 13.62 & 7.9 & {\cite{2015ApJ...800...22F}} \\
HD 24064  & -0.49$\pm$0.06 & 3.72$\pm$0.38 & 34.5 & 5.3 & {\cite{2015A&A...584A..79L}} \\
HD 25171  & -0.11$\pm$0.02 & 1.06$\pm$0.09 & 3.4 & 6.3 & {\cite{2011A&A...527A..63M}} \\
HD 2638  & 0.12$\pm$0.05 & 0.85$\pm$0.07 & 3.3 & 1.1 & {\cite{2005A&A...439..367M}} \\
HD 27442  & 0.33$\pm$0.05 & 1.33$\pm$0.2 & 6.5 & 7.9 & {\cite{2006ApJ...646..505B}} \\
HD 27631  & -0.11$\pm$0.02 & 0.94$\pm$0.07 & 7.28 & 12.8 & {\cite{2013A&A...551A..90M}} \\
HD 27894  & 0.26$\pm$0.1 & 0.88$\pm$0.17 & 2.04 & 13.0 & {\cite{2017A&A...602L...8T}} \\
HD 28185  & 0.21$\pm$0.02 & 1.0$\pm$0.08 & 9.5 & 8.1 & {\cite{2009ApJS..182...97W}} \\
HD 28254  & 0.36$\pm$0.02 & 1.17$\pm$0.11 & 2.19 & 5.4 & {\cite{2010A&A...523A..15N}} \\
HD 283668  & -0.75$\pm$0.12 & 0.69$\pm$0.06 & 4.7 & 7.5 & {\cite{2016A&A...588A.144W}} \\
HD 285507  & 0.04$\pm$0.06 & 0.8$\pm$0.14 & 89.5 & 0.5 & {\cite{2014ApJ...787...27Q}} \\
HD 28678  & -0.21$\pm$0.02 & 1.67$\pm$0.16 & 6.1 & 3.5 & {\cite{2011ApJS..197...26J}} \\
HD 29021  & -0.24$\pm$0.02 & 0.86$\pm$0.06 & 3.93 & 4.4 & {\cite{2017A&A...601A...9R}} \\
HD 290327  & -0.14$\pm$0.01 & 0.87$\pm$0.06 & 1.6 & 5.4 & {\cite{2010A&A...523A..15N}} \\
HD 2952  & 0.0$\pm$0.04 & 2.23$\pm$0.2 & 12.4 & 8.9 & {\cite{2013PASJ...65...85S}} \\
HD 29587  & \tablenotemark{a}-0.52$\pm$0.04 & \tablenotemark{a}0.85$\pm$0.04 & 720.0 & 14.3 & {\cite{1996ApJ...466..415M}} \\
HD 30177  & 0.37$\pm$0.03 & 1.06$\pm$0.09 & 7.04 & 17.1 & {\cite{2017AJ....153..167W}} \\
HD 30246  & \tablenotemark{a}0.05$\pm$0.04 & \tablenotemark{a}0.99$\pm$0.04 & 14.09 & 3.9 & {\cite{2012A&A...538A.113D}} \\
HD 30339  & \tablenotemark{a}0.27$\pm$0.04 & \tablenotemark{a}1.12$\pm$0.04 & 9.41 & 0.6 & {\cite{2002ApJS..141..503N}} \\
HD 30501  & \tablenotemark{a}-0.03$\pm$0.04 & \tablenotemark{a}0.8$\pm$0.04 & 6.33 & 11.3 & {\cite{2011A&A...525A..95S}} \\
HD 30562  & 0.28$\pm$0.02 & 1.22$\pm$0.12 & 6.76 & 13.7 & {\cite{2013A&A...551A..90M}} \\
HD 30669  & 0.13$\pm$0.06 & 0.92$\pm$0.08 & 1.3 & 10.4 & {\cite{2015A&A...576A..48M}} \\
HD 30856  & -0.14$\pm$0.02 & 1.57$\pm$0.17 & 5.2 & 3.5 & {\cite{2011ApJS..197...26J}} \\
HD 31253  & 0.17$\pm$0.02 & 1.23$\pm$0.12 & 4.23 & 2.6 & {\cite{2011ApJ...727..117M}} \\
HD 32518  & -0.1$\pm$0.04 & 2.5$\pm$0.31 & 18.33 & 3.3 & {\cite{2009A&A...505.1311D}} \\
HD 3277  & \tablenotemark{a}-0.21$\pm$0.04 & \tablenotemark{a}0.86$\pm$0.04 & 5.38 & 10.4 & {\cite{2011A&A...525A..95S}} \\
HD 32963  & 0.09$\pm$0.02 & 1.01$\pm$0.08 & 2.64 & 16.0 & {\cite{2016ApJ...817..104R}} \\
HD 330075  & 0.05$\pm$0.03 & 0.82$\pm$0.06 & 2.0 & 0.6 & {\cite{2004A&A...423..385P}} \\
HD 33142  & 0.03$\pm$0.03 & 1.46$\pm$0.18 & 8.3 & 3.5 & {\cite{2011ApJS..197...26J}} \\
HD 33283  & 0.34$\pm$0.02 & 1.33$\pm$0.09 & 3.6 & 2.0 & {\cite{2006ApJ...647..600J}} \\
HD 33564  & -0.12$\pm$0.04 & \tablenotemark{a}1.24$\pm$0.04 & 6.7 & 1.1 & {\cite{2005A&A...444L..21G}} \\
HD 33844  & 0.18$\pm$0.04 & 1.78$\pm$0.24 & 10.7 & 6.6 & {\cite{2016ApJ...818...35W}} \\
HD 34445  & 0.13$\pm$0.02 & 1.13$\pm$0.1 & 5.77 & 18.2 & {\cite{2017AJ....154..181V}} \\
HD 35759  & 0.04$\pm$0.02 & 1.16$\pm$0.1 & 6.0 & 3.5 & {\cite{2016A&A...588A.145H}} \\
HD 37124  & -0.43$\pm$0.01 & 0.82$\pm$0.05 & 4.03 & 13.2 & {\cite{2011ApJ...730...93W}} \\
HD 37605  & 0.28$\pm$0.03 & 0.99$\pm$0.09 & 7.61 & 7.8 & {\cite{2012ApJ...761...46W}} \\
HD 38283  & -0.14$\pm$0.02 & 1.05$\pm$0.09 & 4.3 & 12.7 & {\cite{2011ApJ...732...31T}} \\
HD 38529  & 0.37$\pm$0.02 & 1.4$\pm$0.1 & 12.0 & 11.8 & {\cite{2009ApJS..182...97W}} \\
HD 38801  & 0.25$\pm$0.03 & 1.22$\pm$0.14 & 3.13 & 3.1 & {\cite{2010ApJ...715..550H}} \\
HD 39091  & 0.09$\pm$0.01 & 1.08$\pm$0.09 & 5.5 & 7.8 & {\cite{2006ApJ...646..505B}} \\
HD 39392  & 0.32$\pm$0.03 & 1.33$\pm$0.09 & 10.0 & 2.2 & {\cite{2016A&A...588A.144W}} \\
HD 40956  & 0.14$\pm$0.05 & 1.78$\pm$0.17 & 21.1 & 5.0 & {\cite{2018A&A...610A...3J}} \\
HD 40979  & 0.21$\pm$0.05 & 1.24$\pm$0.15 & 20.3 & 9.8 & {\cite{2009ApJS..182...97W}} \\
HD 41004 A & 0.15$\pm$0.03 & 0.89$\pm$0.07 & 10.0 & 3.0 & {\cite{2004A&A...426..695Z}} \\
HD 41004 B & 0.16$\pm$0.07 & \tablenotemark{a}0.82$\pm$0.04 & 600.0 & 3.0 & {\cite{2004A&A...426..695Z}} \\
HD 4113  & 0.2$\pm$0.04 & 1.01$\pm$0.08 & 8.4 & 8.0 & {\cite{2008A&A...480L..33T}} \\
HD 42012  & -0.09$\pm$0.08 & 0.85$\pm$0.06 & 20.07 & 12.1 & {\cite{2017A&A...601A...9R}} \\
HD 4203  & 0.38$\pm$0.03 & 1.21$\pm$0.12 & 3.93 & 12.9 & {\cite{2014ApJ...785...93K}} \\
HD 4208  & -0.28$\pm$0.01 & 0.86$\pm$0.06 & 3.4 & 8.9 & {\cite{2006ApJ...646..505B}} \\
HD 4313  & 0.05$\pm$0.03 & 1.42$\pm$0.19 & 3.7 & 2.5 & {\cite{2010PASP..122..701J}} \\
HD 43197  & 0.36$\pm$0.03 & 1.01$\pm$0.09 & 1.42 & 5.3 & {\cite{2010A&A...523A..15N}} \\
HD 43691  & 0.32$\pm$0.03 & 1.32$\pm$0.09 & 10.0 & 2.3 & {\cite{2007A&A...473..323D}} \\
HD 43848  & 0.22$\pm$0.06 & 0.89$\pm$0.02 & 7.16 & 4.1 & {\cite{2009ApJ...693.1424M}} \\
HD 44219  & 0.04$\pm$0.01 & 1.07$\pm$0.09 & 2.39 & 5.4 & {\cite{2010A&A...523A..15N}} \\
HD 45350  & 0.28$\pm$0.02 & 1.06$\pm$0.09 & 9.05 & 5.2 & {\cite{2006AJ....131.3131E}} \\
HD 45364  & -0.17$\pm$0.01 & 0.86$\pm$0.06 & 1.42 & 4.3 & {\cite{2009A&A...496..521C}} \\
HD 45652  & 0.29$\pm$0.07 & 0.96$\pm$0.11 & 8.9 & 1.3 & {\cite{2008A&A...487..369S}} \\
HD 47186  & 0.23$\pm$0.02 & 1.03$\pm$0.09 & 0.91 & 4.3 & {\cite{2009A&A...496..527B}} \\
HD 4732  & 0.07$\pm$0.03 & 1.51$\pm$0.14 & 7.09 & 7.8 & {\cite{2013ApJ...762....9S}} \\
HD 47366  & 0.0$\pm$0.03 & 1.67$\pm$0.15 & 14.7 & 7.4 & {\cite{2016ApJ...819...59S}} \\
HD 4747  & -0.21$\pm$0.02 & 0.81$\pm$0.05 & 6.47 & 13.1 & {\cite{2011A&A...525A..95S}} \\
HD 47536  & -0.65$\pm$0.04 & 2.3$\pm$0.37 & 25.9 & 2.3 & {\cite{2003A&A...398L..19S}} \\
HD 48265  & 0.36$\pm$0.02 & 1.37$\pm$0.13 & 5.14 & 4.4 & {\cite{2009ApJ...693.1424M}} \\
HD 50499  & 0.34$\pm$0.01 & 1.23$\pm$0.12 & 4.78 & 8.4 & {\cite{2005ApJ...632..638V}} \\
HD 50554  & 0.01$\pm$0.04 & 1.07$\pm$0.1 & 12.0 & 8.0 & {\cite{2006ApJ...646..505B}} \\
HD 51813  & \tablenotemark{a}0.01$\pm$0.04 & \tablenotemark{a}1.04$\pm$0.04 & 13.7 & 6.3 & {\cite{2016A&A...588A.144W}} \\
HD 52265  & 0.21$\pm$0.02 & 1.19$\pm$0.11 & 11.2 & 6.9 & {\cite{2013ApJS..208....2W}} \\
HD 52756  & \tablenotemark{a}0.01$\pm$0.04 & \tablenotemark{a}0.8$\pm$0.04 & 7.72 & 10.1 & {\cite{2011A&A...525A..95S}} \\
HD 5319  & 0.02$\pm$0.03 & 1.5$\pm$0.15 & 7.18 & 9.8 & {\cite{2015ApJ...799...89G}} \\
HD 53680  & -0.29$\pm$0.08 & 0.79$\pm$0.02 & 7.77 & 9.1 & {\cite{2011A&A...525A..95S}} \\
HD 5583  & -0.35$\pm$0.03 & 1.84$\pm$0.18 & 69.5 & 8.8 & {\cite{2016A&A...588A..62N}} \\
HD 5608  & 0.12$\pm$0.03 & 1.52$\pm$0.21 & 6.3 & 8.7 & {\cite{2012PASJ...64..135S}} \\
HD 564  & -0.2$\pm$0.05 & 0.94$\pm$0.07 & 2.9 & 11.0 & {\cite{2015A&A...576A..48M}} \\
HD 56709  & \tablenotemark{a}0.0$\pm$0.04 & \tablenotemark{a}1.33$\pm$0.04 & 12.4 & 8.1 & {\cite{2016A&A...588A.144W}} \\
HD 5891  & -0.38$\pm$0.04 & 2.11$\pm$0.23 & 28.4 & 3.8 & {\cite{2011ApJS..197...26J}} \\
HD 59686 A & 0.12$\pm$0.04 & 2.33$\pm$0.45 & 19.49 & 12.1 & {\cite{2016A&A...595A..55O}} \\
HD 60532  & -0.09$\pm$0.02 & 1.34$\pm$0.09 & 4.4 & 2.4 & {\cite{2008A&A...491..883D}} \\
HD 62509  & 0.09$\pm$0.04 & 1.95$\pm$0.24 & 20.6 & 8.0 & {\cite{2006A&A...457..335H}} \\
HD 63454  & 0.13$\pm$0.05 & 0.78$\pm$0.06 & 6.84 & 6.1 & {\cite{2011ApJ...737...58K}} \\
HD 63765  & -0.16$\pm$0.01 & 0.85$\pm$0.05 & 3.41 & 10.8 & {\cite{2011A&A...535A..54S}} \\
HD 6434  & -0.53$\pm$0.04 & 0.88$\pm$0.06 & 10.6 & 4.1 & {\cite{2004A&A...415..391M}} \\
HD 65216  & -0.17$\pm$0.01 & 0.89$\pm$0.06 & 7.2 & 4.0 & {\cite{2013ApJS..208....2W}} \\
HD 65430  & \tablenotemark{a}-0.04$\pm$0.04 & \tablenotemark{a}0.82$\pm$0.04 & 10.4 & 5.1 & {\cite{2002ApJS..141..503N}} \\
HD 66141  & -0.42$\pm$0.03 & 3.05$\pm$0.42 & 38.8 & 7.1 & {\cite{2012A&A...548A.118L}} \\
HD 66428  & 0.25$\pm$0.02 & 1.07$\pm$0.09 & 3.14 & 13.0 & {\cite{2015ApJ...800...22F}} \\
HD 6664  & \tablenotemark{a}-0.34$\pm$0.04 & \tablenotemark{a}0.95$\pm$0.04 & 7.0 & 4.3 & {\cite{2016A&A...588A.144W}} \\
HD 67087  & 0.25$\pm$0.04 & 1.37$\pm$0.1 & 11.8 & 9.4 & {\cite{2015ApJ...806....5H}} \\
HD 6718  & -0.07$\pm$0.01 & 0.94$\pm$0.07 & 1.79 & 5.6 & {\cite{2010A&A...523A..15N}} \\
HD 68402  & 0.27$\pm$0.03 & 1.1$\pm$0.1 & 2.0 & 5.6 & {\cite{2017MNRAS.466..443J}} \\
HD 68988  & 0.34$\pm$0.05 & 1.16$\pm$0.12 & 13.0 & 6.0 & {\cite{2006ApJ...646..505B}} \\
HD 70642  & 0.18$\pm$0.01 & 1.0$\pm$0.08 & 4.3 & 7.4 & {\cite{2006ApJ...646..505B}} \\
HD 7199  & 0.28$\pm$0.03 & 0.96$\pm$0.08 & 2.63 & 7.1 & {\cite{2011A&A...535A..55D}} \\
HD 72659  & -0.02$\pm$0.01 & 1.09$\pm$0.09 & 4.2 & 12.4 & {\cite{2011A&A...527A..63M}} \\
HD 72892  & 0.15$\pm$0.02 & 1.03$\pm$0.08 & 2.2 & 4.1 & {\cite{2017MNRAS.466..443J}} \\
HD 72946  & \tablenotemark{a}0.11$\pm$0.04 & \tablenotemark{a}0.96$\pm$0.04 & \tablenotemark{b}- & 3.0 & {\cite{2016A&A...585A..46B}} \\
HD 73256  & \tablenotemark{a}0.19$\pm$0.04 & \tablenotemark{a}0.91$\pm$0.04 & 14.8 & 2.1 & {\cite{2003A&A...407..679U}} \\
HD 73267  & 0.05$\pm$0.02 & 0.89$\pm$0.06 & 1.7 & 4.3 & {\cite{2009A&A...496..513M}} \\
HD 73526  & 0.26$\pm$0.02 & 1.13$\pm$0.1 & 6.76 & 14.3 & {\cite{2014ApJ...780..140W}} \\
HD 73534  & 0.16$\pm$0.04 & 1.21$\pm$0.25 & 3.36 & 4.8 & {\cite{2009ApJ...702..989V}} \\
HD 74014  & 0.26$\pm$0.01 & 1.0$\pm$0.03 & 6.29 & 11.3 & {\cite{2011A&A...525A..95S}} \\
HD 74156  & 0.13$\pm$0.02 & 1.19$\pm$0.11 & 11.03 & 15.9 & {\cite{2009ApJS..182...97W}} \\
HD 7449  & -0.11$\pm$0.01 & 1.0$\pm$0.08 & 3.81 & 11.1 & {\cite{2011A&A...535A..55D}} \\
HD 75289  & 0.3$\pm$0.01 & 1.24$\pm$0.12 & 6.6 & 7.4 & {\cite{2006ApJ...646..505B}} \\
HD 75784  & 0.24$\pm$0.06 & 1.34$\pm$0.17 & 4.63 & 10.1 & {\cite{2015ApJ...799...89G}} \\
HD 75898  & 0.3$\pm$0.02 & 1.26$\pm$0.12 & 5.48 & 3.1 & {\cite{2007ApJ...670.1391R}} \\
HD 76920  & -0.11$\pm$0.1 & 1.68$\pm$0.24 & 9.74 & 8.3 & {\cite{2017AJ....154..274W}} \\
HD 77065  & -0.51$\pm$0.1 & 0.74$\pm$0.05 & 5.1 & 28.5 & {\cite{2016A&A...588A.144W}} \\
HD 79498  & 0.23$\pm$0.02 & 1.07$\pm$0.09 & 5.13 & 7.3 & {\cite{2012ApJ...749...39R}} \\
HD 80606  & 0.27$\pm$0.03 & 1.03$\pm$0.09 & 5.4 & 3.9 & {\cite{2006ApJ...646..505B}} \\
HD 81040  & -0.03$\pm$0.02 & 0.94$\pm$0.07 & 26.0 & 6.1 & {\cite{2006A&A...449..417S}} \\
HD 81688  & -0.21$\pm$0.02 & 2.11$\pm$0.16 & 24.0 & 5.3 & {\cite{2008PASJ...60..539S}} \\
HD 82886  & -0.25$\pm$0.13 & 1.44$\pm$0.11 & 7.7 & 4.1 & {\cite{2011ApJS..197...26J}} \\
HD 82943  & 0.26$\pm$0.01 & 1.13$\pm$0.1 & 7.13 & 12.4 & {\cite{2014MNRAS.439..673B}} \\
HD 83443  & 0.34$\pm$0.03 & 0.99$\pm$0.08 & 9.0 & 4.0 & {\cite{2004A&A...415..391M}} \\
HD 8535  & 0.04$\pm$0.01 & 1.12$\pm$0.1 & 2.49 & 6.1 & {\cite{2010A&A...523A..15N}} \\
HD 8574  & 0.06$\pm$0.03 & 1.16$\pm$0.11 & 14.2 & 9.9 & {\cite{2009ApJS..182...97W}} \\
HD 86081  & 0.22$\pm$0.02 & 1.24$\pm$0.12 & 3.2 & 0.2 & {\cite{2006ApJ...647..600J}} \\
HD 86226  & 0.02$\pm$0.02 & 1.01$\pm$0.08 & 6.88 & 13.0 & {\cite{2013A&A...551A..90M}} \\
HD 86264  & 0.37$\pm$0.06 & 1.39$\pm$0.11 & 26.2 & 8.1 & {\cite{2009ApJ...703.1545F}} \\
HD 8673  & 0.14$\pm$0.05 & 1.36$\pm$0.14 & 71.0 & 6.2 & {\cite{2010ApJ...717..348H}} \\
HD 86950  & 0.04$\pm$0.1 & 2.23$\pm$0.33 & 6.1 & 7.1 & {\cite{2017AJ....153...51W}} \\
HD 87646 A & -0.17$\pm$0.08 & 1.06$\pm$0.11 & 312.0 & 6.8 & {\cite{2016AJ....152..112M}} \\
HD 87883  & 0.02$\pm$0.03 & 0.79$\pm$0.06 & 9.2 & 10.5 & {\cite{2009ApJ...703.1545F}} \\
HD 89307  & -0.09$\pm$0.01 & 1.0$\pm$0.08 & 9.9 & 11.1 & {\cite{2009ApJ...703.1545F}} \\
HD 89707  & \tablenotemark{a}-0.45$\pm$0.04 & \tablenotemark{a}0.98$\pm$0.04 & 11.63 & 9.0 & {\cite{2011A&A...525A..95S}} \\
HD 89744  & 0.3$\pm$0.03 & 1.36$\pm$0.09 & 16.4 & 14.2 & {\cite{2019arXiv190108471W}} \\
HD 9174  & 0.36$\pm$0.02 & 1.22$\pm$0.12 & 2.2 & 4.7 & {\cite{2017MNRAS.466..443J}} \\
HD 92320  & \tablenotemark{a}-0.16$\pm$0.04 & \tablenotemark{a}0.95$\pm$0.03 & 9.07 & 3.9 & {\cite{2012A&A...538A.113D}} \\
HD 92788  & 0.27$\pm$0.02 & 1.06$\pm$0.09 & 62.73 & 9.1 & {\cite{2014ApJS..210....5F}} \\
HD 93083  & 0.08$\pm$0.04 & 0.83$\pm$0.07 & 2.0 & 1.0 & {\cite{2005A&A...437.1121L}} \\
HD 9446  & 0.09$\pm$0.05 & 0.99$\pm$0.09 & 15.1 & 2.3 & {\cite{2010A&A...513A..69H}} \\
HD 95089  & 0.0$\pm$0.05 & 1.43$\pm$0.22 & 5.7 & 2.8 & {\cite{2010PASP..122..701J}} \\
HD 95872  & 0.26$\pm$0.04 & 0.92$\pm$0.08 & 7.9 & 11.2 & {\cite{2016ApJ...818...34E}} \\
HD 96063  & -0.2$\pm$0.02 & 1.33$\pm$0.1 & 5.4 & 3.8 & {\cite{2011ApJS..197...26J}} \\
HD 96127  & -0.29$\pm$0.05 & 3.66$\pm$1.03 & 50.0 & 5.0 & {\cite{2012ApJ...745...28G}} \\
HD 96167  & 0.38$\pm$0.02 & 1.25$\pm$0.13 & 4.6 & 5.0 & {\cite{2009PASP..121..613P}} \\
HD 98219  & 0.05$\pm$0.05 & 1.24$\pm$0.2 & 3.6 & 4.1 & {\cite{2011ApJS..197...26J}} \\
HD 98649  & -0.03$\pm$0.02 & 0.97$\pm$0.07 & 6.64 & 9.4 & {\cite{2013A&A...551A..90M}} \\
HD 99109  & 0.3$\pm$0.04 & 0.94$\pm$0.08 & 6.3 & 7.1 & {\cite{2006ApJ...646..505B}} \\
HD 99706  & 0.02$\pm$0.03 & 1.68$\pm$0.15 & 3.7 & 3.7 & {\cite{2011ApJS..197...26J}} \\
HIP 103019  & -0.3$\pm$0.06 & 0.7$\pm$0.04 & 3.57 & 2.3 & {\cite{2011A&A...525A..95S}} \\
HIP 105854  & 0.17$\pm$0.07 & 2.73$\pm$0.72 & 23.6 & 3.5 & {\cite{2014A&A...566A.113J}} \\
HIP 107773  & 0.04$\pm$0.04 & 2.06$\pm$0.2 & 12.0 & 4.6 & {\cite{2015A&A...580A..14J}} \\
HIP 109384  & -0.26$\pm$0.03 & 0.78$\pm$0.05 & 5.8 & 7.6 & {\cite{2016A&A...588A.145H}} \\
HIP 109600  & -0.12$\pm$0.02 & 0.88$\pm$0.06 & 9.6 & 6.8 & {\cite{2016A&A...588A.145H}} \\
HIP 11915  & -0.06$\pm$0.01 & 0.95$\pm$0.07 & 2.9 & 11.2 & {\cite{2015A&A...581A..34B}} \\
HIP 12961  & 0.22$\pm$0.09 & 0.54$\pm$0.05 & 3.9 & 6.1 & {\cite{2011A&A...526A.141F}} \\
HIP 14810  & 0.26$\pm$0.02 & 0.99$\pm$0.08 & 2.3 & 3.0 & {\cite{2009ApJ...699L..97W}} \\
HIP 5158  & 0.22$\pm$0.12 & 0.84$\pm$0.16 & 2.47 & 5.2 & {\cite{2010A&A...512A..48L}} \\
HIP 57274  & 0.01$\pm$0.06 & 0.8$\pm$0.14 & 3.15 & 3.0 & {\cite{2012ApJ...745...21F}} \\
HIP 63242  & -0.31$\pm$0.03 & 2.32$\pm$0.23 & 23.7 & 2.8 & {\cite{2013A&A...556A..78J}} \\
HIP 65407  & 0.25$\pm$0.04 & 0.94$\pm$0.07 & 11.9 & 4.2 & {\cite{2016A&A...588A.145H}} \\
HIP 65891  & 0.12$\pm$0.03 & 1.98$\pm$0.24 & 9.3 & 4.7 & {\cite{2015A&A...580A..14J}} \\
HIP 67537  & 0.17$\pm$0.03 & 1.95$\pm$0.22 & 8.0 & 12.1 & {\cite{2017A&A...602A..58J}} \\
HIP 67851  & -0.01$\pm$0.03 & 1.6$\pm$0.18 & 8.9 & 11.0 & {\cite{2015A&A...580A..14J}} \\
HIP 75458  & -0.13$\pm$0.13 & 1.09$\pm$0.34 & 14.0 & 5.1 & {\cite{2006ApJ...646..505B}} \\
HIP 79431  & 0.22$\pm$0.2 & 0.38$\pm$0.05 & 3.9 & 0.5 & {\cite{2010PASP..122..156A}} \\
HIP 8541  & -0.08$\pm$0.02 & 1.71$\pm$0.21 & 9.1 & 2.9 & {\cite{2016A&A...590A..38J}} \\
HIP 91258  & 0.23$\pm$0.05 & 0.94$\pm$0.08 & 5.97 & 0.4 & {\cite{2014A&A...563A..22M}} \\
HIP 97233  & 0.27$\pm$0.04 & 1.61$\pm$0.2 & 10.1 & 4.2 & {\cite{2015A&A...573A...3J}} \\
HR 810  & 0.19$\pm$0.02 & 1.16$\pm$0.1 & 19.0 & 6.7 & {\cite{2006ApJ...646..505B}} \\
KELT-4 A  & -0.02$\pm$0.06 & 1.31$\pm$0.12 & 7.48 & 1.4 & {\cite{2016AJ....151...45E}} \\
KELT-6   & -0.22$\pm$0.06 & 1.15$\pm$0.12 & 9.5 & 3.2 & {\cite{2015A&A...581L...6D}} \\
Kepler-424   & 0.42$\pm$0.04 & 1.04$\pm$0.1 & 8.0 & 1.8 & {\cite{2014ApJ...795..151E}} \\
Kepler-432   & 0.07$\pm$0.04 & 1.38$\pm$0.13 & 20.0 & 3.2 & {\cite{2015ApJ...803...49Q}} \\
Kepler-454   & 0.28$\pm$0.04 & 1.1$\pm$0.11 & 2.5 & 4.3 & {\cite{2016ApJ...816...95G}} \\
Kepler-48   & 0.26$\pm$0.04 & 0.88$\pm$0.06 & 4.55 & 3.1 & {\cite{2014ApJS..210...20M}} \\
Kepler-68   & 0.15$\pm$0.04 & 1.09$\pm$0.1 & \tablenotemark{b}- & 2.3 & {\cite{2013ApJ...766...40G}} \\
Kepler-88   & 0.27$\pm$0.04 & 0.96$\pm$0.08 & \tablenotemark{b}- & \tablenotemark{b}- & - \\
Kepler-94   & 0.32$\pm$0.04 & 0.78$\pm$0.05 & 2.91 & 2.2 & {\cite{2014ApJS..210...20M}} \\
NGC 2423 3 & -0.08$\pm$0.05 & 2.85$\pm$0.52 & 18.3 & 4.2 & {\cite{2007A&A...472..657L}} \\
NGC 4349 127 & -0.25$\pm$0.06 & 4.0$\pm$0.77 & 12.6 & 2.1 & {\cite{2007A&A...472..657L}} \\
Pr 0201  & 0.19$\pm$0.04 & 1.23$\pm$0.04 & \tablenotemark{b}- & 0.2 & {\cite{2012ApJ...756L..33Q}} \\
Pr 0211  & 0.19$\pm$0.04 & 0.87$\pm$0.06 & 33.0 & 3.2 & {\cite{2016A&A...588A.118M}} \\
SAND364   & -0.04$\pm$0.06 & 2.65$\pm$0.5 & 15.93 & 11.2 & {\cite{2017A&A...603A..85B}} \\
TYC 3318-01333-1  & -0.06$\pm$0.06 & 1.71$\pm$0.12 & 3.61 & 9.6 & {\cite{2018A&A...613A..47A}} \\
TYC 4282-605-1  & -0.07$\pm$0.16 & 3.03$\pm$0.57 & 23.02 & 3.3 & {\cite{2017A&A...606A..51G}} \\
TYC+1422-614-1   & -0.07$\pm$0.03 & 1.88$\pm$0.22 & 18.94 & 10.0 & {\cite{2015A&A...573A..36N}} \\
TYC-3667-1280-1   & -0.08$\pm$0.05 & 1.71$\pm$0.16 & 28.3 & 7.8 & {\cite{2016A&A...589L...1N}} \\
WASP-41   & 0.06$\pm$0.02 & 0.9$\pm$0.06 & \tablenotemark{b}- & \tablenotemark{b}- & - \\
WASP-47   & 0.36$\pm$0.05 & 1.08$\pm$0.12 & 10.6 & 5.3 & {\cite{2016A&A...586A..93N}} \\
WASP-81   & -0.33$\pm$0.03 & 0.93$\pm$0.07 & \tablenotemark{b}- & \tablenotemark{b}- & - \\
WASP-94 B  & 0.33$\pm$0.02 & 1.22$\pm$0.11 & 7.16 & 1.7 & {\cite{2014A&A...572A..49N}} \\
XO-2S   & 0.32$\pm$0.08 & 0.93$\pm$0.08 & 3.1 & 1.1 & {\cite{2014A&A...567L...6D}} \\
Xi Aql  & -0.27$\pm$0.04 & 2.23$\pm$0.26 & 22.3 & 3.2 & {\cite{2008PASJ...60..539S}} \\
YBP1194   & 0.0$\pm$0.02 & 1.04$\pm$0.09 & 11.55 & 6.8 & {\cite{2017A&A...603A..85B}} \\
YBP1514   & 0.09$\pm$0.02 & 1.24$\pm$0.15 & 14.24 & 5.1 & {\cite{2017A&A...603A..85B}} \\
YBP401   & 0.04$\pm$0.03 & 1.13$\pm$0.1 & 12.31 & 6.8 & {\cite{2017A&A...603A..85B}} \\
alf Ari  & -0.16$\pm$0.03 & 2.21$\pm$0.43 & 17.8 & 9.2 & {\cite{2011A&A...529A.134L}} \\
beta Cnc  & -0.1$\pm$0.03 & 3.14$\pm$0.3 & 47.2 & 9.5 & {\cite{2014A&A...566A..67L}} \\
beta Umi  & -0.27$\pm$0.07 & 3.88$\pm$0.38 & 40.5 & 8.0 & {\cite{2014A&A...566A..67L}} \\
eps CrB  & -0.22$\pm$0.03 & 3.24$\pm$0.46 & 25.0 & 6.8 & {\cite{2012A&A...546A...5L}} \\
eps Eridani  & -0.15$\pm$0.03 & 0.77$\pm$0.04 & 12.0 & 16.3 & {\cite{2006ApJ...646..505B}} \\
eps Tau  & 0.17$\pm$0.06 & 2.49$\pm$0.36 & 9.9 & 2.6 & {\cite{2007ApJ...661..527S}} \\
eta Cet  & 0.15$\pm$0.05 & 2.25$\pm$0.45 & 16.3 & 13.0 & {\cite{2014A&A...568A..64T}} \\
gamma 1 Leo & -0.47$\pm$0.03 & 3.7$\pm$0.44 & 43.0 & 6.0 & {\cite{2010A&A...509A..24H}} \\
gamma Cephei  & 0.13$\pm$0.06 & 1.62$\pm$0.37 & 17.4 & 14.4 & {\cite{2003ApJ...599.1383H}} \\
gamma Lib  & -0.3$\pm$0.03 & 2.25$\pm$0.17 & 16.41 & 14.3 & {\cite{2018PASJ...70...59T}} \\
kappa CrB  & 0.11$\pm$0.03 & 1.56$\pm$0.17 & 4.8 & 9.2 & {\cite{2012PASJ...64..135S}} \\
ksi Aql  & -0.27$\pm$0.04 & 2.23$\pm$0.26 & 22.3 & 3.2 & {\cite{2008PASJ...60..539S}} \\
mu Ara  & 0.3$\pm$0.02 & 1.16$\pm$0.1 & 6.01 & 7.1 & {\cite{2007A&A...462..769P}} \\
mu Leo  & 0.25$\pm$0.06 & 2.27$\pm$0.54 & 14.2 & 9.5 & {\cite{2014A&A...566A..67L}} \\
nu Oph  & 0.14$\pm$0.05 & 2.34$\pm$0.3 & 7.8 & 9.6 & {\cite{2012PASJ...64..135S}} \\
ome Ser  & -0.11$\pm$0.03 & 2.2$\pm$0.18 & 17.0 & 11.9 & {\cite{2013PASJ...65...85S}} \\
omi  CrB & -0.23$\pm$0.03 & 2.11$\pm$0.28 & 16.4 & 9.6 & {\cite{2012PASJ...64..135S}} \\
omi UMa  & -0.01$\pm$0.05 & 1.63$\pm$0.14 & 7.6 & 7.2 & {\cite{2012PASJ...64..135S}} \\
sig Per  & -0.21$\pm$0.06 & 3.36$\pm$0.33 & 33.7 & 10.1 & {\cite{2014JKAS...47...69L}} \\
tau Boo  & 0.4$\pm$0.06 & 1.38$\pm$0.1 & 62.0 & 14.9 & {\cite{2006ApJ...646..505B}} \\
ups And  & 0.13$\pm$0.08 & 1.26$\pm$0.15 & 13.76 & 20.2 & {\cite{2011A&A...525A..78C}} \\
\hline
\end{longtable}
